On the Influence of Data Resampling for Deep Learning-Based Log Anomaly Detection: Insights and Recommendations

Numerous Deep Learning (DL)-based approaches have gained attention in software Log Anomaly Detection (LAD), yet class imbalance in training data remains a challenge, with anomalies often comprising less than 1% of datasets like Thunderbird. Existing DLLAD methods may underperform in severely imbalanced datasets. Although data resampling has proven effective in other software engineering tasks, it has not been explored in LAD. This study aims to fill this gap by providing an in-depth analysis of the impact of diverse data resampling methods on existing DLLAD approaches from two distinct perspectives. Firstly, we assess the performance of these DLLAD approaches across four datasets with different levels of class imbalance, and we explore the impact of resampling ratios of normal to abnormal data on DLLAD approaches. Secondly, we evaluate the effectiveness of the data resampling methods when utilizing optimal resampling ratios of normal to abnormal data. Our findings indicate that oversampling methods generally outperform undersampling and hybrid sampling methods. Data resampling on raw data yields superior results compared to data resampling in the feature space. These improvements are attributed to the increased attention given to important tokens. By exploring the resampling ratio of normal to abnormal data, we suggest generating more data for minority classes through oversampling while removing less data from majority classes through undersampling. In conclusion, our study provides valuable insights into the intricate relationship between data resampling methods and DLLAD. By addressing the challenge of class imbalance, researchers and practitioners can enhance DLLAD performance.

==> (inline-0) <==
\begin{tabular}{l|r|l|r|rr|rr|rr|rr|rr}
\toprule

Dataset &
  $ws$ &
  Metric &
  NS &
  SMO &
  ADA &
  NM &
  IHT &
  SE &
  ST &
  ROS$_F$ &
  RUS$_F$ &
  ROS$_R$ &
  RUS$_R$ \\ \midrule
 &
   &
  R &
  0.948 &
  \cellcolor{blue!22!white}0.963 &
  \cellcolor{blue!22!white}0.962 &
  \cellcolor{blue!10!white}0.956 &
  \cellcolor{blue!32!white}0.967 &
  \cellcolor{blue!22!white}0.961 &
  \cellcolor{blue!22!white}0.962 &
  \cellcolor{blue!22!white}0.962 &
  \cellcolor{blue!10!white}0.960 &
  \cellcolor{blue!22!white}0.961 &
  \cellcolor{blue!22!white}0.961 \\
 &
   &
  P &
  \cellcolor{blue!22!white}0.985 &
  \cellcolor{blue!10!white}0.978 &
  \cellcolor{blue!22!white}0.982 &
  \cellcolor{blue!32!white}0.989 &
  0.945 &
  \cellcolor{blue!32!white}0.995 &
  \cellcolor{blue!32!white}0.989 &
  \cellcolor{blue!22!white}0.984 &
  \cellcolor{blue!32!white}0.986 &
  \cellcolor{blue!22!white}0.984 &
  \cellcolor{blue!32!white}0.986 \\
 &
   &
  S &
  \cellcolor{blue!32!white}0.999 &
  \cellcolor{blue!32!white}0.999 &
  \cellcolor{blue!32!white}0.999 &
  \cellcolor{blue!32!white}0.999 &
  \cellcolor{blue!22!white}0.996 &
  \cellcolor{blue!32!white}1.000 &
  \cellcolor{blue!32!white}0.999 &
  \cellcolor{blue!32!white}0.999 &
  \cellcolor{blue!32!white}0.999 &
  \cellcolor{blue!22!white}0.992 &
  \cellcolor{blue!32!white}0.999 \\
 &
   &
  F1 &
  0.966 &
  \textbf{0.970} &
  \cellcolor{blue!10!white}0.972 &
  \cellcolor{blue!10!white}0.972 &
  0.956 &
  \cellcolor{blue!32!white}0.977 &
  \cellcolor{blue!32!white}0.975 &
  \cellcolor{blue!10!white}0.973 &
  \cellcolor{blue!22!white}0.973 &
  \cellcolor{blue!10!white}0.972 &
  \cellcolor{blue!22!white}0.974 \\
 &
   &
  MCC &
  0.964 &
  \textbf{0.968} &
  \cellcolor{blue!10!white}0.970 &
  \cellcolor{blue!10!white}0.970 &
  0.953 &
  \cellcolor{blue!32!white}0.976 &
  \cellcolor{blue!32!white}0.973 &
  \cellcolor{blue!10!white}0.971 &
  \cellcolor{blue!22!white}0.971 &
  \cellcolor{blue!22!white}0.972 &
  \cellcolor{blue!22!white}0.972 \\
 &
  \multirow{-6}{*}{20} &
  AUC &
  0.977 &
  \cellcolor{blue!22!white}0.982 &
  \cellcolor{blue!10!white}0.978 &
  0.978 &
  0.974 &
  0.977 &
  \cellcolor{blue!10!white}0.979 &
  \cellcolor{blue!32!white}0.984 &
  0.974 &
  \cellcolor{blue!32!white}0.984 &
  \cellcolor{blue!22!white}0.983 \\\cmidrule(lr){2-14}
 &
   &
  R &
  0.907 &
  \cellcolor{blue!10!white}0.910 &
  \cellcolor{blue!22!white}0.912 &
  0.898 &
  \cellcolor{blue!32!white}0.944 &
  0.896 &
  \cellcolor{blue!22!white}0.915 &
  \cellcolor{blue!32!white}0.931 &
  \cellcolor{blue!22!white}0.915 &
  \cellcolor{blue!22!white}0.918 &
  0.899 \\
 &
   &
  P &
  0.708 &
  \cellcolor{blue!22!white}0.853 &
  \cellcolor{blue!22!white}0.877 &
  \cellcolor{blue!32!white}0.895 &
  0.192 &
  \cellcolor{blue!32!white}0.882 &
  \cellcolor{blue!10!white}0.761 &
  0.538 &
  0.205 &
  \cellcolor{blue!32!white}0.885 &
  \cellcolor{blue!32!white}0.885 \\
 &
   &
  S &
  \cellcolor{blue!10!white}0.965 &
  \cellcolor{blue!22!white}0.987 &
  \cellcolor{blue!32!white}0.990 &
  \cellcolor{blue!32!white}0.991 &
  0.684 &
  \cellcolor{blue!32!white}0.990 &
  \cellcolor{blue!22!white}0.971 &
  0.916 &
  0.717 &
  \cellcolor{blue!32!white}0.990 &
  \cellcolor{blue!32!white}0.991 \\
 &
   &
  F1 &
  0.787 &
  \cellcolor{blue!10!white}0.880 &
  \cellcolor{blue!32!white}0.894 &
  \cellcolor{blue!32!white}0.896 &
  0.319 &
  \cellcolor{blue!22!white}0.888 &
  \cellcolor{blue!10!white}0.820 &
  0.665 &
  0.335 &
  \cellcolor{blue!32!white}0.901 &
  \cellcolor{blue!22!white}0.892 \\
 &
   &
  MCC &
  \cellcolor{blue!10!white}0.779 &
  \cellcolor{blue!22!white}0.871 &
  \cellcolor{blue!32!white}0.886 &
  \cellcolor{blue!32!white}0.888 &
  0.341 &
  \cellcolor{blue!22!white}0.880 &
  \cellcolor{blue!10!white}0.814 &
  0.665 &
  0.352 &
  \cellcolor{blue!32!white}0.893 &
  \cellcolor{blue!32!white}0.883 \\
 &
  \multirow{-6}{*}{50} &
  AUC &
  0.919 &
  \cellcolor{blue!22!white}0.941 &
  \cellcolor{blue!32!white}0.959 &
  \cellcolor{blue!32!white}0.952 &
  0.824 &
  \cellcolor{blue!10!white}0.937 &
  \cellcolor{blue!22!white}0.943 &
  \cellcolor{blue!10!white}0.929 &
  0.857 &
  \cellcolor{blue!22!white}0.944 &
  \cellcolor{blue!32!white}0.951 \\\cmidrule(lr){2-14}
 &
   &
  R &
  \cellcolor{blue!10!white}0.916 &
  \cellcolor{blue!32!white}0.930 &
  0.900 &
  \cellcolor{blue!10!white}0.911 &
  \cellcolor{blue!32!white}0.937 &
  0.894 &
  \cellcolor{blue!10!white}0.902 &
  \cellcolor{blue!22!white}0.927 &
  \cellcolor{blue!10!white}0.901 &
  \cellcolor{blue!10!white}0.907 &
  0.898 \\
 &
   &
  P &
  0.362 &
  \cellcolor{blue!22!white}0.857 &
  \cellcolor{blue!22!white}0.832 &
  \cellcolor{blue!32!white}0.923 &
  0.218 &
  \cellcolor{blue!22!white}0.885 &
  \cellcolor{blue!10!white}0.665 &
  \cellcolor{blue!32!white}0.905 &
  \cellcolor{blue!10!white}0.798 &
  \cellcolor{blue!32!white}0.928 &
  0.613 \\
 &
   &
  S &
  0.827 &
  \cellcolor{blue!32!white}0.996 &
  \cellcolor{blue!22!white}0.983 &
  \cellcolor{blue!32!white}0.993 &
  0.681 &
  \cellcolor{blue!22!white}0.989 &
  \cellcolor{blue!10!white}0.920 &
  \cellcolor{blue!32!white}0.991 &
  \cellcolor{blue!22!white}0.977 &
  \cellcolor{blue!32!white}0.993 &
  \cellcolor{blue!10!white}0.945 \\
 &
   &
  F1 &
  0.510 &
  \cellcolor{blue!32!white}0.891 &
  \cellcolor{blue!22!white}0.865 &
  \cellcolor{blue!32!white}0.917 &
  0.353 &
  \cellcolor{blue!22!white}0.888 &
  \cellcolor{blue!10!white}0.729 &
  \cellcolor{blue!32!white}0.916 &
  \cellcolor{blue!10!white}0.844 &
  \cellcolor{blue!32!white}0.917 &
  \cellcolor{blue!10!white}0.727 \\
 &
   &
  MCC &
  0.509 &
  \cellcolor{blue!32!white}0.889 &
  \cellcolor{blue!22!white}0.852 &
  \cellcolor{blue!32!white}0.909 &
  0.359 &
  \cellcolor{blue!22!white}0.878 &
  \cellcolor{blue!10!white}0.722 &
  \cellcolor{blue!32!white}0.908 &
  \cellcolor{blue!10!white}0.831 &
  \cellcolor{blue!32!white}0.910 &
  \cellcolor{blue!10!white}0.713 \\
\multirow{-18}{*}{BGL} &
  \multirow{-6}{*}{100} &
  AUC &
  0.903 &
  \cellcolor{blue!32!white}0.962 &
  \cellcolor{blue!10!white}0.928 &
  \cellcolor{blue!32!white}0.958 &
  0.837 &
  \cellcolor{blue!22!white}0.953 &
  \textbf{0.912} &
  \cellcolor{blue!22!white}0.954 &
  \cellcolor{blue!10!white}0.929 &
  \cellcolor{blue!22!white}0.953 &
  \textbf{0.907} \\\midrule
 &
   &
  R &
  \cellcolor{blue!10!white}0.495 &
  \cellcolor{blue!10!white}0.495 &
  \cellcolor{blue!22!white}0.532 &
  \cellcolor{blue!22!white}0.532 &
  \cellcolor{blue!32!white}0.550 &
  0.000 &
  \cellcolor{blue!10!white}0.495 &
  \cellcolor{blue!32!white}0.568 &
  \cellcolor{blue!22!white}0.541 &
  \cellcolor{blue!32!white}0.550 &
  \cellcolor{blue!10!white}0.495 \\
 &
   &
  P &
  0.443 &
  \cellcolor{blue!22!white}0.821 &
  0.426 &
  0.123 &
  0.185 &
  \cellcolor{blue!32!white}1.000 &
  \cellcolor{blue!32!white}0.821 &
  0.154 &
  0.230 &
  \cellcolor{blue!22!white}0.825 &
  \cellcolor{blue!10!white}0.817 \\
 &
   &
  S &
  \cellcolor{blue!22!white}0.999 &
  \cellcolor{blue!32!white}1.000 &
  \cellcolor{blue!22!white}0.999 &
  \cellcolor{blue!22!white}0.997 &
  \cellcolor{blue!22!white}0.998 &
  \cellcolor{blue!32!white}1.000 &
  \cellcolor{blue!32!white}1.000 &
  \cellcolor{blue!22!white}0.998 &
  \cellcolor{blue!22!white}0.998 &
  \cellcolor{blue!32!white}1.000 &
  \cellcolor{blue!32!white}1.000 \\
 &
   &
  F1 &
  \cellcolor{blue!10!white}0.441 &
  \cellcolor{blue!32!white}0.618 &
  \cellcolor{blue!10!white}0.443 &
  0.198 &
  \cellcolor{blue!10!white}0.274 &
  0.000 &
  \cellcolor{blue!32!white}0.618 &
  0.241 &
  \cellcolor{blue!10!white}0.315 &
  \cellcolor{blue!32!white}0.659 &
  \cellcolor{blue!22!white}0.613 \\
 &
   &
  MCC &
  \cellcolor{blue!10!white}0.454 &
  \cellcolor{blue!32!white}0.637 &
  \cellcolor{blue!10!white}0.460 &
  0.253 &
  \cellcolor{blue!10!white}0.316 &
  0.000 &
  \cellcolor{blue!32!white}0.638 &
  0.293 &
  \cellcolor{blue!10!white}0.347 &
  \cellcolor{blue!32!white}0.673 &
  \cellcolor{blue!22!white}0.634 \\
 &
  \multirow{-6}{*}{20} &
  AUC &
  \cellcolor{blue!10!white}0.866 &
  \cellcolor{blue!10!white}0.840 &
  \cellcolor{blue!10!white}0.873 &
  \cellcolor{blue!32!white}0.880 &
  \cellcolor{blue!32!white}0.894 &
  \cellcolor{blue!10!white}0.545 &
  \cellcolor{blue!10!white}0.839 &
  \cellcolor{blue!32!white}0.894 &
  \cellcolor{blue!22!white}0.865 &
  \cellcolor{blue!32!white}0.881 &
  \cellcolor{blue!10!white}0.843 \\\cmidrule(lr){2-14}
 &
   &
  R &
  \cellcolor{blue!32!white}0.460 &
  \cellcolor{blue!10!white}0.379 &
  \cellcolor{blue!32!white}0.414 &
  0.000 &
  \cellcolor{blue!22!white}0.391 &
  0.000 &
  \cellcolor{blue!10!white}0.345 &
  \cellcolor{blue!22!white}0.402 &
  0.000 &
  \cellcolor{blue!10!white}0.345 &
  0.000 \\
 &
   &
  P &
  0.169 &
  \cellcolor{blue!32!white}0.800 &
  \cellcolor{blue!10!white}0.315 &
  0.000 &
  \textbf{0.255} &
  0.000 &
  \cellcolor{blue!22!white}0.537 &
  \cellcolor{blue!22!white}0.481 &
  0.000 &
  \cellcolor{blue!32!white}0.923 &
  0.000 \\
 &
   &
  S &
  \cellcolor{blue!10!white}0.997 &
  \cellcolor{blue!32!white}1.000 &
  \cellcolor{blue!32!white}0.999 &
  \cellcolor{blue!32!white}1.000 &
  \cellcolor{blue!22!white}0.998 &
  \cellcolor{blue!32!white}1.000 &
  \cellcolor{blue!32!white}0.999 &
  \cellcolor{blue!32!white}0.999 &
  \cellcolor{blue!32!white}1.000 &
  \cellcolor{blue!32!white}1.000 &
  \cellcolor{blue!32!white}1.000 \\
 &
   &
  F1 &
  \cellcolor{blue!10!white}0.247 &
  \cellcolor{blue!32!white}0.490 &
  \cellcolor{blue!22!white}0.355 &
  \cellcolor{blue!10!white}0.000 &
  \cellcolor{blue!22!white}0.299 &
  \cellcolor{blue!10!white}0.000 &
  \cellcolor{blue!32!white}0.383 &
  \cellcolor{blue!32!white}0.376 &
  \cellcolor{blue!10!white}0.000 &
  \cellcolor{blue!32!white}0.501 &
  \cellcolor{blue!10!white}0.000 \\
 &
   &
  MCC &
  \cellcolor{blue!10!white}0.277 &
  \cellcolor{blue!32!white}0.536 &
  \cellcolor{blue!22!white}0.359 &
  0.000 &
  \cellcolor{blue!10!white}0.309 &
  0.000 &
  \cellcolor{blue!22!white}0.410 &
  \cellcolor{blue!22!white}0.406 &
  0.000 &
  \cellcolor{blue!32!white}0.563 &
  0.000 \\
 &
  \multirow{-6}{*}{50} &
  AUC &
  \cellcolor{blue!22!white}0.812 &
  \cellcolor{blue!22!white}0.799 &
  \cellcolor{blue!32!white}0.826 &
  0.713 &
  \cellcolor{blue!22!white}0.816 &
  0.638 &
  \cellcolor{blue!10!white}0.793 &
  \cellcolor{blue!22!white}0.810 &
  0.725 &
  \cellcolor{blue!32!white}0.841 &
  \cellcolor{blue!10!white}0.738 \\\cmidrule(lr){2-14}
 &
   &
  R &
  \cellcolor{blue!22!white}0.304 &
  \cellcolor{blue!22!white}0.290 &
  \cellcolor{blue!32!white}0.348 &
  0.043 &
  \cellcolor{blue!10!white}0.261 &
  0.000 &
  \cellcolor{blue!22!white}0.319 &
  \cellcolor{blue!32!white}0.348 &
  0.000 &
  \cellcolor{blue!32!white}0.348 &
  0.000 \\
 &
   &
  P &
  0.213 &
  \cellcolor{blue!10!white}0.326 &
  \cellcolor{blue!22!white}0.447 &
  \cellcolor{blue!10!white}0.333 &
  0.092 &
  0.000 &
  \cellcolor{blue!22!white}0.465 &
  \cellcolor{blue!22!white}0.463 &
  0.000 &
  \cellcolor{blue!32!white}0.600 &
  0.000 \\
 &
   &
  S &
  \cellcolor{blue!10!white}0.997 &
  \cellcolor{blue!22!white}0.998 &
  \cellcolor{blue!32!white}0.999 &
  \cellcolor{blue!32!white}1.000 &
  \cellcolor{blue!10!white}0.996 &
  \cellcolor{blue!32!white}1.000 &
  \cellcolor{blue!22!white}0.998 &
  \cellcolor{blue!32!white}0.999 &
  \cellcolor{blue!32!white}1.000 &
  \cellcolor{blue!32!white}0.999 &
  \cellcolor{blue!32!white}1.000 \\
 &
   &
  F1 &
  \cellcolor{blue!10!white}0.241 &
  \cellcolor{blue!10!white}0.276 &
  \cellcolor{blue!22!white}0.391 &
  0.077 &
  0.136 &
  0.000 &
  \cellcolor{blue!22!white}0.334 &
  \cellcolor{blue!32!white}0.397 &
  0.000 &
  \cellcolor{blue!32!white}0.420 &
  0.000 \\
 &
   &
  MCC &
  \cellcolor{blue!10!white}0.247 &
  \cellcolor{blue!10!white}0.290 &
  \cellcolor{blue!22!white}0.393 &
  0.120 &
  0.153 &
  0.000 &
  \cellcolor{blue!22!white}0.360 &
  \cellcolor{blue!32!white}0.400 &
  0.000 &
  \cellcolor{blue!32!white}0.444 &
  0.000 \\
\multirow{-18}{*}{TB} &
  \multirow{-6}{*}{100} &
  AUC &
  \cellcolor{blue!32!white}0.786 &
  \cellcolor{blue!32!white}0.788 &
  \cellcolor{blue!22!white}0.776 &
  \cellcolor{blue!22!white}0.736 &
  \cellcolor{blue!32!white}0.786 &
  0.656 &
  \cellcolor{blue!32!white}0.788 &
  \cellcolor{blue!32!white}0.801 &
  \cellcolor{blue!10!white}0.733 &
  \cellcolor{blue!32!white}0.802 &
  \cellcolor{blue!10!white}0.730 \\\midrule
 &
   &
  R &
  \cellcolor{blue!10!white}0.815 &
  \cellcolor{blue!22!white}0.822 &
  \cellcolor{blue!10!white}0.814 &
  \cellcolor{blue!22!white}0.822 &
  \cellcolor{blue!32!white}0.851 &
  0.614 &
  \cellcolor{blue!22!white}0.823 &
  \cellcolor{blue!32!white}0.826 &
  \cellcolor{blue!10!white}0.808 &
  \cellcolor{blue!22!white}0.823 &
  0.800 \\
 &
   &
  P &
  0.797 &
  \cellcolor{blue!22!white}0.922 &
  \cellcolor{blue!10!white}0.864 &
  0.797 &
  0.482 &
  \cellcolor{blue!10!white}0.845 &
  \cellcolor{blue!22!white}0.934 &
  \cellcolor{blue!32!white}0.975 &
  \cellcolor{blue!32!white}0.975 &
  \cellcolor{blue!32!white}0.991 &
  \cellcolor{blue!22!white}0.946 \\
 &
   &
  S &
  \cellcolor{blue!22!white}0.999 &
  \cellcolor{blue!32!white}1.000 &
  \cellcolor{blue!22!white}0.999 &
  \cellcolor{blue!22!white}0.999 &
  \cellcolor{blue!10!white}0.995 &
  \cellcolor{blue!22!white}0.999 &
  \cellcolor{blue!32!white}1.000 &
  \cellcolor{blue!32!white}1.000 &
  \cellcolor{blue!32!white}1.000 &
  \cellcolor{blue!32!white}1.000 &
  \cellcolor{blue!32!white}1.000 \\
 &
   &
  F1 &
  0.806 &
  \cellcolor{blue!10!white}0.868 &
  \cellcolor{blue!10!white}0.837 &
  0.806 &
  0.615 &
  0.646 &
  \cellcolor{blue!22!white}0.875 &
  \cellcolor{blue!32!white}0.894 &
  \cellcolor{blue!22!white}0.884 &
  \cellcolor{blue!32!white}0.899 &
  \cellcolor{blue!10!white}0.866 \\
 &
   &
  MCC &
  0.805 &
  \cellcolor{blue!10!white}0.869 &
  \cellcolor{blue!10!white}0.837 &
  0.807 &
  0.638 &
  0.681 &
  \cellcolor{blue!22!white}0.876 &
  \cellcolor{blue!32!white}0.897 &
  \cellcolor{blue!22!white}0.887 &
  \cellcolor{blue!32!white}0.902 &
  \cellcolor{blue!10!white}0.869 \\
 &
  \multirow{-6}{*}{20} &
  AUC &
  \cellcolor{blue!10!white}0.967 &
  \cellcolor{blue!10!white}0.969 &
  \cellcolor{blue!10!white}0.968 &
  \cellcolor{blue!10!white}0.968 &
  \cellcolor{blue!32!white}0.974 &
  0.963 &
  \cellcolor{blue!22!white}0.969 &
  \cellcolor{blue!22!white}0.971 &
  \cellcolor{blue!32!white}0.973 &
  \cellcolor{blue!22!white}0.972 &
  \cellcolor{blue!22!white}0.971 \\\cmidrule(lr){2-14}
 &
   &
  R &
  \cellcolor{blue!10!white}0.893 &
  \cellcolor{blue!22!white}0.907 &
  \cellcolor{blue!10!white}0.888 &
  \cellcolor{blue!22!white}0.908 &
  \cellcolor{blue!32!white}0.963 &
  0.065 &
  \cellcolor{blue!10!white}0.893 &
  \cellcolor{blue!22!white}0.935 &
  \cellcolor{blue!22!white}0.903 &
  \cellcolor{blue!22!white}0.908 &
  \cellcolor{blue!10!white}0.889 \\
 &
   &
  P &
  0.582 &
  \cellcolor{blue!10!white}0.677 &
  \cellcolor{blue!22!white}0.769 &
  0.415 &
  0.243 &
  0.080 &
  \textbf{0.592} &
  \cellcolor{blue!32!white}0.873 &
  0.510 &
  \cellcolor{blue!22!white}0.786 &
  \cellcolor{blue!10!white}0.618 \\
 &
   &
  S &
  \cellcolor{blue!10!white}0.991 &
  \cellcolor{blue!22!white}0.994 &
  \cellcolor{blue!32!white}0.996 &
  0.983 &
  0.959 &
  \cellcolor{blue!10!white}0.990 &
  \cellcolor{blue!22!white}0.992 &
  \cellcolor{blue!32!white}0.998 &
  \cellcolor{blue!10!white}0.988 &
  \cellcolor{blue!32!white}0.997 &
  \cellcolor{blue!22!white}0.992 \\
 &
   &
  F1 &
  0.704 &
  \cellcolor{blue!10!white}0.774 &
  \cellcolor{blue!32!white}0.823 &
  0.570 &
  0.388 &
  0.071 &
  \cellcolor{blue!10!white}0.712 &
  \cellcolor{blue!32!white}0.903 &
  0.652 &
  \cellcolor{blue!32!white}0.842 &
  \cellcolor{blue!22!white}0.728 \\
 &
   &
  MCC &
  0.716 &
  \cellcolor{blue!22!white}0.780 &
  \cellcolor{blue!22!white}0.823 &
  0.607 &
  0.472 &
  0.060 &
  \cellcolor{blue!10!white}0.723 &
  \cellcolor{blue!32!white}0.902 &
  0.673 &
  \cellcolor{blue!32!white}0.842 &
  \cellcolor{blue!10!white}0.737 \\
 &
  \multirow{-6}{*}{50} &
  AUC &
  \cellcolor{blue!10!white}0.996 &
  \cellcolor{blue!32!white}0.997 &
  \cellcolor{blue!32!white}0.997 &
  0.993 &
  0.978 &
  0.921 &
  \cellcolor{blue!10!white}0.996 &
  \cellcolor{blue!32!white}0.998 &
  \cellcolor{blue!10!white}0.995 &
  \cellcolor{blue!32!white}0.998 &
  \cellcolor{blue!22!white}0.997 \\\cmidrule(lr){2-14}
 &
   &
  R &
  0.909 &
  \cellcolor{blue!10!white}0.919 &
  \cellcolor{blue!10!white}0.919 &
  0.899 &
  \cellcolor{blue!32!white}0.961 &
  0.888 &
  0.908 &
  \cellcolor{blue!22!white}0.931 &
  0.907 &
  \cellcolor{blue!22!white}0.925 &
  \cellcolor{blue!22!white}0.924 \\
 &
   &
  P &
  0.726 &
  \cellcolor{blue!22!white}0.853 &
  \cellcolor{blue!10!white}0.771 &
  0.510 &
  0.311 &
  0.623 &
  0.657 &
  \cellcolor{blue!32!white}0.904 &
  \cellcolor{blue!10!white}0.784 &
  \cellcolor{blue!32!white}0.880 &
  \cellcolor{blue!22!white}0.803 \\
 &
   &
  S &
  \cellcolor{blue!10!white}0.991 &
  \cellcolor{blue!32!white}0.996 &
  \cellcolor{blue!22!white}0.993 &
  0.977 &
  0.945 &
  0.986 &
  0.988 &
  \cellcolor{blue!32!white}0.997 &
  \cellcolor{blue!22!white}0.994 &
  \cellcolor{blue!32!white}0.997 &
  \cellcolor{blue!22!white}0.994 \\
 &
   &
  F1 &
  \cellcolor{blue!10!white}0.807 &
  \cellcolor{blue!32!white}0.882 &
  \cellcolor{blue!22!white}0.838 &
  0.649 &
  0.470 &
  \cellcolor{blue!10!white}0.730 &
  \cellcolor{blue!10!white}0.762 &
  \cellcolor{blue!32!white}0.917 &
  \cellcolor{blue!22!white}0.841 &
  \cellcolor{blue!32!white}0.902 &
  \cellcolor{blue!22!white}0.858 \\
 &
   &
  MCC &
  \cellcolor{blue!10!white}0.807 &
  \cellcolor{blue!22!white}0.881 &
  \cellcolor{blue!10!white}0.837 &
  0.666 &
  0.530 &
  0.735 &
  0.765 &
  \cellcolor{blue!32!white}0.915 &
  \cellcolor{blue!10!white}0.839 &
  \cellcolor{blue!32!white}0.899 &
  \cellcolor{blue!22!white}0.857 \\
\multirow{-18}{*}{Spirit} &
  \multirow{-6}{*}{100} &
  AUC &
  \cellcolor{blue!10!white}0.995 &
  \cellcolor{blue!32!white}0.998 &
  \cellcolor{blue!32!white}0.998 &
  0.992 &
  0.976 &
  0.994 &
  \cellcolor{blue!22!white}0.997 &
  \cellcolor{blue!32!white}0.999 &
  \cellcolor{blue!22!white}0.988 &
  \cellcolor{blue!32!white}0.998 &
  \cellcolor{blue!22!white}0.988 \\\midrule
 &
   &

  R & 
  0.476 & \cellcolor{blue!22!white}0.571 & \cellcolor{blue!32!white}0.619 & \cellcolor{blue!10!white}0.524          & \cellcolor{blue!10!white}0.524 & 0.048 & \cellcolor{blue!22!white}0.571 & \cellcolor{blue!10!white}0.524 & \cellcolor{blue!10!white}0.524          & \cellcolor{blue!22!white}0.571 & \cellcolor{blue!32!white}0.619
   \\
 &
   &

  P & \cellcolor{blue!32!white}1.000 & \cellcolor{blue!10!white}0.857 & \cellcolor{blue!10!white}0.867 & \cellcolor{blue!22!white}0.917          & 0.611 & 0.333 & 0.750 & \cellcolor{blue!32!white}1.000 & \cellcolor{blue!22!white}0.917          & \cellcolor{blue!32!white}1.000 & \cellcolor{blue!10!white}0.867 \\
 &
   &
  S & \cellcolor{blue!32!white}1.000 & \cellcolor{blue!32!white}1.000 & \cellcolor{blue!32!white}1.000 & \cellcolor{blue!32!white}1.000  & \cellcolor{blue!32!white}0.999 & \cellcolor{blue!32!white}1.000 & \cellcolor{blue!32!white}1.000 & \cellcolor{blue!32!white}1.000 & \cellcolor{blue!32!white}1.000 & \cellcolor{blue!32!white}1.000 & \cellcolor{blue!32!white}1.000 \\
 &
   &
  F1 & \cellcolor{blue!10!white}0.645 & \cellcolor{blue!22!white}0.686 & \cellcolor{blue!32!white}0.722 & \cellcolor{blue!22!white}0.667  & 0.564 & 0.083 & \cellcolor{blue!10!white}0.649 & \cellcolor{blue!22!white}0.688 & \cellcolor{blue!22!white}0.667  & \cellcolor{blue!32!white}0.727 & \cellcolor{blue!32!white}0.722 \\
 &
   &
  MCC &
  \cellcolor{blue!10!white}0.690 & \cellcolor{blue!22!white}0.699 & \cellcolor{blue!32!white}0.732 & \cellcolor{blue!10!white}0.693 & 0.565 & 0.125 & 0.654 & \cellcolor{blue!22!white}0.723 & \cellcolor{blue!10!white}0.693 & \cellcolor{blue!32!white}0.756 & \cellcolor{blue!32!white}0.732 \\
 
  & \multirow{-6}{*}{20} &
  AUC &
  \cellcolor{blue!22!white}0.988 & 0.990 & \cellcolor{blue!32!white}0.995 & \cellcolor{blue!22!white}0.989 & 0.977 & 0.888 & \cellcolor{blue!22!white}0.989 & \cellcolor{blue!10!white}0.983 & \cellcolor{blue!10!white}0.983 & \cellcolor{blue!22!white}0.989 & \cellcolor{blue!32!white}0.995 \\\cmidrule(lr){2-14}
 &
   &
   R &
  0.688 & 0.688 & \cellcolor{blue!10!white}0.750 & \cellcolor{blue!10!white}0.750          & \cellcolor{blue!32!white}0.875 & 0.000 & 0.625 & \cellcolor{blue!22!white}0.813 & 0.563          & \cellcolor{blue!22!white}0.813 & \cellcolor{blue!22!white}0.813 \\
 &
   &
  P & \cellcolor{blue!32!white}1.000 & \cellcolor{blue!32!white}1.000 & \cellcolor{blue!32!white}1.000 & \cellcolor{blue!32!white}1.000          & 0.286 & 0.000 & \cellcolor{blue!32!white}1.000 & \cellcolor{blue!32!white}1.000 & \cellcolor{blue!32!white}1.000          & \cellcolor{blue!32!white}1.000 & \cellcolor{blue!32!white}1.000 \\
 &
   &
  S &
  \cellcolor{blue!32!white}1.000 & \cellcolor{blue!32!white}1.000 & \cellcolor{blue!32!white}1.000 & \cellcolor{blue!32!white}1.000          & \cellcolor{blue!22!white}0.992 & \cellcolor{blue!32!white}1.000 & \cellcolor{blue!32!white}1.000 & \cellcolor{blue!32!white}1.000 & \cellcolor{blue!32!white}1.000          & \cellcolor{blue!32!white}1.000 & \cellcolor{blue!32!white}1.000\\
 &
   &
  F1 &
  \cellcolor{blue!10!white}0.815 & \cellcolor{blue!10!white}0.815 & \cellcolor{blue!22!white}0.857 & \cellcolor{blue!22!white}0.857          & 0.431 & 0.000 & 0.769 & \cellcolor{blue!32!white}0.897 & 0.720          & \cellcolor{blue!32!white}0.897 & \cellcolor{blue!32!white}0.897 \\
 &
   &
  MCC &
  \cellcolor{blue!10!white}0.829 & \cellcolor{blue!10!white}0.829 & \cellcolor{blue!22!white}0.866 & \cellcolor{blue!22!white}0.866          & 0.497 & 0.000 & 0.790 & \cellcolor{blue!32!white}0.901 & 0.749          & \cellcolor{blue!32!white}0.901 & \cellcolor{blue!32!white}0.901 \\
 &
  \multirow{-6}{*}{50} &
  AUC &
  \cellcolor{blue!22!white}0.997 & \cellcolor{blue!22!white}0.997 & \cellcolor{blue!32!white}0.999 & \cellcolor{blue!32!white}0.999          & \cellcolor{blue!10!white}0.995 & 0.931 & \cellcolor{blue!32!white}0.998 & \cellcolor{blue!22!white}0.997 & \cellcolor{blue!32!white}0.998          & \cellcolor{blue!32!white}0.999 & \cellcolor{blue!32!white}0.998 \\\cmidrule(lr){2-14}
 &
   &
  R &
  \cellcolor{blue!10!white}0.333 & \cellcolor{blue!10!white}0.333 & \cellcolor{blue!22!white}0.417 & \cellcolor{blue!22!white}0.417          & 0.250 & 0.000 & \cellcolor{blue!10!white}0.333 & \cellcolor{blue!22!white}0.417 & \cellcolor{blue!32!white}0.500          & \cellcolor{blue!22!white}0.417 & \cellcolor{blue!22!white}0.417 \\
 &
   &
  P & \cellcolor{blue!22!white}0.800 & \cellcolor{blue!32!white}1.000 & \cellcolor{blue!22!white}0.833 & \cellcolor{blue!10!white}0.714          & \cellcolor{blue!22!white}0.750 & 0.000 & 0.667 & 0.625 & 0.667          & \cellcolor{blue!32!white}1.000 & 0.625 \\
 &
   &
  S & \cellcolor{blue!32!white}1.000 & \cellcolor{blue!32!white}1.000 & \cellcolor{blue!32!white}1.000 & \cellcolor{blue!22!white}0.999          & \cellcolor{blue!32!white}1.000 & \cellcolor{blue!32!white}1.000 & \cellcolor{blue!22!white}0.999 & \cellcolor{blue!22!white}0.999 & \cellcolor{blue!22!white}0.999          & \cellcolor{blue!32!white}1.000 & \cellcolor{blue!22!white}0.999 \\
 &
   &
  F1 &
  \cellcolor{blue!10!white}0.471 & \cellcolor{blue!22!white}0.500 & \cellcolor{blue!32!white}0.556 & \cellcolor{blue!22!white}0.526          & 0.375 & 0.000 & \cellcolor{blue!10!white}0.444 & \cellcolor{blue!22!white}0.500 & \cellcolor{blue!32!white}0.571          & \cellcolor{blue!32!white}0.588 & \cellcolor{blue!22!white}0.500 \\
 &
   &
  MCC &
  \cellcolor{blue!10!white}0.515 & \cellcolor{blue!22!white}0.576 & \cellcolor{blue!32!white}0.588 & \cellcolor{blue!22!white}0.544          & 0.431 & 0.000 & 0.469 & \cellcolor{blue!10!white}0.508 & \cellcolor{blue!22!white}0.575          & \cellcolor{blue!32!white}0.644 & \cellcolor{blue!10!white}0.508 \\
\multirow{-18}{*}{Huawei} &
  \multirow{-6}{*}{100} &
  AUC &
  \cellcolor{blue!10!white}0.928 & \cellcolor{blue!10!white}0.923 & \cellcolor{blue!32!white}0.952 & \cellcolor{blue!32!white}0.953   & \cellcolor{blue!32!white}0.950 & 0.847 & \cellcolor{blue!22!white}0.940 & 0.870 & \cellcolor{blue!10!white}0.922  & \cellcolor{blue!32!white}0.944 & \cellcolor{blue!22!white}0.933
  \\ \bottomrule
\end{tabular}
\begin{tabular}{l|r|l|r|rr|rr|rr|rr|rr}
\toprule

Dataset &
  $ws$ &
  Metric &
  NS &
  SMO &
  ADA &
  NM &
  IHT &
  SE &
  ST &
  ROS$_F$ &
  RUS$_F$ &
  ROS$_R$ &
  RUS$_R$ \\ \midrule
 &
   &
  R &
  0.949 &
  \cellcolor{blue!32!white}0.958 &
  \cellcolor{blue!22!white}0.955 &
  \cellcolor{blue!10!white}0.951 &
  \cellcolor{blue!22!white}0.952 &
  \cellcolor{blue!22!white}0.952 &
  \cellcolor{blue!32!white}0.956 &
  0.938 &
  0.942 &
  \cellcolor{blue!10!white}0.951 &
  0.948 \\
 &
   &
  P &
  0.860 &
  \cellcolor{blue!10!white}0.885 &
  \cellcolor{blue!10!white}0.889 &
  \textbf{0.882} &
  0.858 &
  \cellcolor{blue!10!white}0.887 &
  \cellcolor{blue!10!white}0.889 &
  \cellcolor{blue!22!white}0.892 &
  \cellcolor{blue!22!white}0.892 &
  \cellcolor{blue!32!white}0.912 &
  \cellcolor{blue!32!white}0.904 \\
 &
   &
  S &
  0.989 &
  \cellcolor{blue!22!white}0.992 &
  \cellcolor{blue!22!white}0.992 &
  \textbf{0.991} &
  0.989 &
  \cellcolor{blue!22!white}0.992 &
  \cellcolor{blue!22!white}0.992 &
  \cellcolor{blue!22!white}0.992 &
  \cellcolor{blue!22!white}0.992 &
  \cellcolor{blue!32!white}0.994 &
  \cellcolor{blue!32!white}0.993 \\
 &
   &
  F1 &
  0.903 &
  \cellcolor{blue!22!white}0.920 &
  \cellcolor{blue!22!white}0.921 &
  \textbf{0.915} &
  0.903 &
  \cellcolor{blue!10!white}0.918 &
  \cellcolor{blue!22!white}0.921 &
  \cellcolor{blue!10!white}0.914 &
  \cellcolor{blue!10!white}0.916 &
  \cellcolor{blue!32!white}0.931 &
  \cellcolor{blue!32!white}0.925 \\
 &
   &
  MCC &
  0.897 &
  \cellcolor{blue!22!white}0.915 &
  \cellcolor{blue!22!white}0.916 &
  \textbf{0.910} &
  0.897 &
  \cellcolor{blue!10!white}0.913 &
  \cellcolor{blue!22!white}0.916 &
  \textbf{0.909} &
  \textbf{0.911} &
  \cellcolor{blue!32!white}0.926 &
  \cellcolor{blue!32!white}0.920 \\  
 &
  \multirow{-6}{*}{20} &
  AUC &
  0.970 &
  \cellcolor{blue!32!white}0.985 &
  \cellcolor{blue!32!white}0.988 &
  \cellcolor{blue!10!white}0.980 &
  \cellcolor{blue!10!white}0.974 &
  \cellcolor{blue!22!white}0.983 &
  \cellcolor{blue!22!white}0.982 &
  \cellcolor{blue!10!white}0.974 &
  \cellcolor{blue!10!white}0.975 &
  \cellcolor{blue!10!white}0.980 &
  \cellcolor{blue!22!white}0.982 \\ \cmidrule(lr){2-14}
 &
   &
  R &
  \cellcolor{blue!10!white}0.911 &
  \cellcolor{blue!10!white}0.901 &
  \cellcolor{blue!22!white}0.920 &
  0.871 &
  \cellcolor{blue!32!white}0.940 &
  \cellcolor{blue!32!white}0.944 &
  \cellcolor{blue!10!white}0.904 &
  \cellcolor{blue!22!white}0.919 &
  \cellcolor{blue!10!white}0.901 &
  \cellcolor{blue!10!white}0.901 &
  0.898 \\
 &
   &
  P &
  0.709 &
  \cellcolor{blue!22!white}0.895 &
  \cellcolor{blue!10!white}0.879 &
  0.648 &
  0.565 &
  \textbf{0.821} &
  \textbf{0.823} &
  \cellcolor{blue!22!white}0.891 &
  \cellcolor{blue!10!white}0.872 &
  \cellcolor{blue!32!white}0.902 &
  \cellcolor{blue!32!white}0.896 \\
 &
   &
  S &
  \cellcolor{blue!10!white}0.968 &
  \cellcolor{blue!32!white}0.992 &
  \cellcolor{blue!32!white}0.990 &
  0.953 &
  0.942 &
  \cellcolor{blue!22!white}0.983 &
  \cellcolor{blue!22!white}0.983 &
  \cellcolor{blue!32!white}0.991 &
  \cellcolor{blue!22!white}0.989 &
  \cellcolor{blue!32!white}0.992 &
  \cellcolor{blue!32!white}0.992 \\
 &
   &
  F1 &
  0.792 &
  \textbf{0.898} &
  \cellcolor{blue!22!white}0.899 &
  0.726 &
  0.706 &
  \cellcolor{blue!10!white}0.877 &
  \textbf{0.859} &
  \cellcolor{blue!32!white}0.905 &
  \cellcolor{blue!22!white}0.886 &
  \cellcolor{blue!32!white}0.901 &
  \cellcolor{blue!22!white}0.897 \\
 &
   &
  MCC &
  0.783 &
  \cellcolor{blue!22!white}0.890 &
  \cellcolor{blue!22!white}0.891 &
  0.718 &
  0.703 &
  \cellcolor{blue!10!white}0.869 &
  \textbf{0.849} &
  \cellcolor{blue!32!white}0.897 &
  \cellcolor{blue!22!white}0.877 &
  \cellcolor{blue!32!white}0.893 &
  \cellcolor{blue!22!white}0.889 \\
 &
  \multirow{-6}{*}{50} &
  AUC &
  \cellcolor{blue!10!white}0.960 &
  \cellcolor{blue!32!white}0.966 &
  \cellcolor{blue!32!white}0.966 &
  \cellcolor{blue!22!white}0.964 &
  \cellcolor{blue!10!white}0.962 &
  \cellcolor{blue!10!white}0.960 &
  0.942 &
  \cellcolor{blue!32!white}0.966 &
  \cellcolor{blue!22!white}0.965 &
  \cellcolor{blue!22!white}0.963 &
  \cellcolor{blue!32!white}0.966 \\\cmidrule(lr){2-14}
 &
   &
  R &
  \cellcolor{blue!10!white}0.903 &
  \cellcolor{blue!22!white}0.928 &
  0.878 &
  \cellcolor{blue!22!white}0.917 &
  \cellcolor{blue!32!white}0.945 &
  0.887 &
  \cellcolor{blue!10!white}0.908 &
  0.889 &
  \cellcolor{blue!10!white}0.900 &
  \cellcolor{blue!32!white}0.936 &
  0.887 \\
 &
   &
  P &
  0.793 &
  \cellcolor{blue!10!white}0.892 &
  \cellcolor{blue!22!white}0.908 &
  \textbf{0.870} &
  \textbf{0.803} &
  \cellcolor{blue!10!white}0.896 &
  \cellcolor{blue!32!white}0.957 &
  \cellcolor{blue!22!white}0.914 &
  \cellcolor{blue!22!white}0.900 &
  \cellcolor{blue!10!white}0.894 &
  \cellcolor{blue!10!white}0.896 \\
 &
   &
  S &
  0.978 &
  \cellcolor{blue!10!white}0.989 &
  \cellcolor{blue!22!white}0.992 &
  \cellcolor{blue!10!white}0.987 &
  0.978 &
  \cellcolor{blue!22!white}0.990 &
  \cellcolor{blue!32!white}0.996 &
  \cellcolor{blue!22!white}0.992 &
  \cellcolor{blue!22!white}0.990 &
  \cellcolor{blue!10!white}0.989 &
  \cellcolor{blue!22!white}0.990 \\
 &
   &
  F1 &
  0.844 &
  \cellcolor{blue!32!white}0.909 &
  \cellcolor{blue!32!white}0.892 &
  \textbf{0.893} &
  \textbf{0.868} &
  \cellcolor{blue!10!white}0.892 &
  \cellcolor{blue!32!white}0.932 &
  \cellcolor{blue!32!white}0.901 &
  \cellcolor{blue!22!white}0.900 &
  \cellcolor{blue!32!white}0.915 &
  \cellcolor{blue!22!white}0.892 \\
 &
   &
  MCC &
  0.831 &
  \cellcolor{blue!32!white}0.901 &
  \cellcolor{blue!22!white}0.882 &
  \textbf{0.883} &
  \textbf{0.858} &
  \textbf{0.882} &
  \cellcolor{blue!32!white}0.926 &
  \cellcolor{blue!32!white}0.892 &
  \cellcolor{blue!10!white}0.890 &
  \cellcolor{blue!32!white}0.907 &
  \cellcolor{blue!22!white}0.882 \\
\multirow{-18}{*}{BGL} &
  \multirow{-6}{*}{100} &
  AUC &
  0.954 &
  \cellcolor{blue!10!white}0.963 &
  \cellcolor{blue!22!white}0.961 &
  \textbf{0.959} &
  \textbf{0.961} &
  \textbf{0.961} &
  0.971 &
  \cellcolor{blue!32!white}0.967 &
  \cellcolor{blue!22!white}0.964 &
  \cellcolor{blue!32!white}0.966 &
  \cellcolor{blue!22!white}0.961 \\ \midrule
 &
   &
  R &
  \cellcolor{blue!22!white}0.766 &
  0.459 &
  \cellcolor{blue!10!white}0.641 &
  \cellcolor{blue!22!white}0.775 &
  \cellcolor{blue!32!white}0.811 &
  0.000 &
  \cellcolor{blue!22!white}0.775 &
  \cellcolor{blue!32!white}0.802 &
  \cellcolor{blue!10!white}0.703 &
  \cellcolor{blue!10!white}0.652 &
  0.529 \\
 &
   &
  P &
  0.084 &
  \cellcolor{blue!32!white}0.708 &
  \cellcolor{blue!10!white}0.218 &
  0.108 &
  \textbf{0.127} &
  0.000 &
  0.111 &
  \textbf{0.141} &
  \cellcolor{blue!22!white}0.313 &
  \cellcolor{blue!10!white}0.285 &
  \cellcolor{blue!22!white}0.352 \\
 &
   &
  S &
  0.994 &
  \cellcolor{blue!32!white}1.000 &
  \cellcolor{blue!22!white}0.998 &
  \textbf{0.995} &
  \cellcolor{blue!10!white}0.996 &
  \cellcolor{blue!32!white}1.000 &
  \textbf{0.995} &
  \cellcolor{blue!10!white}0.996 &
  \cellcolor{blue!10!white}0.997 &
  \cellcolor{blue!22!white}0.998 &
  \cellcolor{blue!22!white}0.998 \\
 &
   &
  F1 &
  0.151 &
  \cellcolor{blue!32!white}0.532 &
  \cellcolor{blue!22!white}0.313 &
  \textbf{0.189} &
  \cellcolor{blue!10!white}0.220 &
  0.000 &
  \textbf{0.193} &
  \cellcolor{blue!22!white}0.239 &
  \cellcolor{blue!32!white}0.368 &
  \cellcolor{blue!32!white}0.376 &
  \cellcolor{blue!32!white}0.371 \\
 &
   &
  MCC &
  0.252 &
  \cellcolor{blue!32!white}0.557 &
  \cellcolor{blue!22!white}0.364 &
  \textbf{0.286} &
  \cellcolor{blue!10!white}0.319 &
  0.000 &
  \textbf{0.290} &
  \cellcolor{blue!22!white}0.335 &
  \cellcolor{blue!32!white}0.425 &
  \cellcolor{blue!32!white}0.415 &
  \cellcolor{blue!32!white}0.403 \\ 
 &
  \multirow{-6}{*}{20} &
  AUC &
  0.915 &
  0.849 &
  0.903 &
  \cellcolor{blue!22!white}0.920 &
  \cellcolor{blue!32!white}0.933 &
  0.544 &
  \cellcolor{blue!10!white}0.916 &
  \cellcolor{blue!32!white}0.922 &
  0.905 &
  0.685 &
  0.870 \\ \cmidrule(lr){2-14}
 &
   &
  R &
  \cellcolor{blue!22!white}0.609 &
  0.529 &
  \cellcolor{blue!22!white}0.598 &
  0.347 &
  \cellcolor{blue!32!white}0.644 &
  0.000 &
  \cellcolor{blue!10!white}0.540 &
  \cellcolor{blue!10!white}0.552 &
  0.425 &
  \cellcolor{blue!22!white}0.598 &
  0.425 \\
 &
   &
  P &
  0.317 &
  \cellcolor{blue!32!white}0.804 &
  \cellcolor{blue!10!white}0.433 &
  \cellcolor{blue!22!white}0.647 &
  0.236 &
  0.000 &
  0.271 &
  \cellcolor{blue!10!white}0.404 &
  \cellcolor{blue!22!white}0.636 &
  \cellcolor{blue!32!white}0.852 &
  \cellcolor{blue!32!white}0.805 \\
 &
   &
  S &
  \cellcolor{blue!22!white}0.998 &
  \cellcolor{blue!32!white}1.000 &
  \cellcolor{blue!32!white}0.999 &
  \cellcolor{blue!32!white}1.000 &
  0.996 &
  \cellcolor{blue!32!white}1.000 &
  \cellcolor{blue!22!white}0.998 &
  \cellcolor{blue!22!white}0.998 &
  \cellcolor{blue!32!white}1.000 &
  \cellcolor{blue!32!white}1.000 &
  \cellcolor{blue!32!white}1.000 \\
 &
   &
  F1 &
  0.415 &
  \cellcolor{blue!32!white}0.637 &
  \cellcolor{blue!10!white}0.481 &
  \textbf{0.450} &
  0.333 &
  0.000 &
  0.355 &
  \textbf{0.444} &
  \cellcolor{blue!22!white}0.497 &
  \cellcolor{blue!32!white}0.703 &
  \cellcolor{blue!22!white}0.554 \\
 &
   &
  MCC &
  0.437 &
  \cellcolor{blue!32!white}0.651 &
  \cellcolor{blue!10!white}0.497 &
  \textbf{0.473} &
  0.379 &
  0.000 &
  0.378 &
  \textbf{0.459} &
  \cellcolor{blue!22!white}0.513 &
  \cellcolor{blue!32!white}0.713 &
  \cellcolor{blue!22!white}0.583 \\ 
 &
  \multirow{-6}{*}{50} &
  AUC &
  \cellcolor{blue!10!white}0.861 &
  \cellcolor{blue!32!white}0.881 &
  \cellcolor{blue!10!white}0.864 &
  0.847 &
  \cellcolor{blue!32!white}0.885 &
  0.524 &
  \cellcolor{blue!22!white}0.872 &
  0.854 &
  \cellcolor{blue!10!white}0.860 &
  \cellcolor{blue!22!white}0.870 &
  \cellcolor{blue!22!white}0.865 \\\cmidrule(lr){2-14}
 &
   &
  R &
  \cellcolor{blue!10!white}0.449 &
  \cellcolor{blue!22!white}0.464 &
  \cellcolor{blue!10!white}0.435 &
  \cellcolor{blue!32!white}0.536 &
  \cellcolor{blue!32!white}0.565 &
  0.029 &
  \cellcolor{blue!22!white}0.485 &
  \cellcolor{blue!10!white}0.435 &
  \cellcolor{blue!22!white}0.507 &
  \cellcolor{blue!22!white}0.464 &
  \cellcolor{blue!10!white}0.420 \\
 &
   &
  P &
  0.277 &
  \textbf{0.436} &
  \cellcolor{blue!10!white}0.510 &
  0.216 &
  0.146 &
  \cellcolor{blue!32!white}0.667 &
  \textbf{0.374} &
  \cellcolor{blue!22!white}0.597 &
  \cellcolor{blue!10!white}0.469 &
  \cellcolor{blue!32!white}0.655 &
  \cellcolor{blue!10!white}0.488 \\
 &
   &
  S &
  0.997 &
  \cellcolor{blue!10!white}0.998 &
  \cellcolor{blue!22!white}0.999 &
  0.995 &
  0.992 &
  \cellcolor{blue!32!white}1.000 &
  \cellcolor{blue!10!white}0.998 &
  \cellcolor{blue!22!white}0.999 &
  \cellcolor{blue!22!white}0.999 &
  \cellcolor{blue!22!white}0.999 &
  \cellcolor{blue!22!white}0.999 \\
 &
   &
  F1 &
  0.340 &
  \cellcolor{blue!10!white}0.429 &
  \cellcolor{blue!22!white}0.457 &
  0.297 &
  0.232 &
  0.056 &
  \cellcolor{blue!10!white}0.418 &
  \cellcolor{blue!32!white}0.501 &
  \cellcolor{blue!22!white}0.484 &
  \cellcolor{blue!32!white}0.526 &
  \cellcolor{blue!22!white}0.450 \\
 &
   &
  MCC &
  0.350 &
  \cellcolor{blue!10!white}0.438 &
  \cellcolor{blue!22!white}0.463 &
  0.331 &
  0.284 &
  0.139 &
  \textbf{0.422} &
  \cellcolor{blue!32!white}0.507 &
  \cellcolor{blue!22!white}0.485 &
  \cellcolor{blue!32!white}0.541 &
  \cellcolor{blue!22!white}0.451 \\
\multirow{-18}{*}{TB} &
  \multirow{-6}{*}{100} &
  AUC &
  0.826 &
  \cellcolor{blue!32!white}0.868 &
  \cellcolor{blue!10!white}0.846 &
  \cellcolor{blue!22!white}0.851 &
  \cellcolor{blue!10!white}0.848 &
  0.727 &
  \cellcolor{blue!22!white}0.859 &
  \cellcolor{blue!32!white}0.865 &
  \cellcolor{blue!32!white}0.864 &
  \textbf{0.831} &
  \textbf{0.837} \\ \midrule
 &
   &
  R &
  0.892 &
  \cellcolor{blue!10!white}0.910 &
  \cellcolor{blue!22!white}0.914 &
  \cellcolor{blue!10!white}0.910 &
  \cellcolor{blue!32!white}0.937 &
  0.791 &
  \cellcolor{blue!10!white}0.913 &
  \cellcolor{blue!10!white}0.913 &
  \cellcolor{blue!22!white}0.915 &
  \cellcolor{blue!22!white}0.918 &
  \cellcolor{blue!22!white}0.915 \\
 &
   &
  P &
  0.973 &
  \cellcolor{blue!22!white}0.991 &
  \cellcolor{blue!22!white}0.990 &
  0.836 &
  0.510 &
  0.547 &
  \cellcolor{blue!10!white}0.975 &
  \cellcolor{blue!32!white}0.993 &
  \cellcolor{blue!32!white}0.996 &
  \cellcolor{blue!22!white}0.990 &
  \cellcolor{blue!22!white}0.989 \\
 &
   &
  S &
  \cellcolor{blue!32!white}1.000 &
  \cellcolor{blue!32!white}1.000 &
  \cellcolor{blue!32!white}1.000 &
  \cellcolor{blue!22!white}0.999 &
  \cellcolor{blue!10!white}0.995 &
  0.992 &
  \cellcolor{blue!32!white}1.000 &
  \cellcolor{blue!32!white}1.000 &
  \cellcolor{blue!32!white}1.000 &
  \cellcolor{blue!32!white}1.000 &
  \cellcolor{blue!32!white}1.000 \\
 &
   &
  F1 &
  \cellcolor{blue!10!white}0.930 &
  \cellcolor{blue!22!white}0.949 &
  \cellcolor{blue!32!white}0.950 &
  0.862 &
  0.660 &
  0.542 &
  \cellcolor{blue!22!white}0.943 &
  \cellcolor{blue!32!white}0.951 &
  \cellcolor{blue!32!white}0.954 &
  \cellcolor{blue!32!white}0.953 &
  \cellcolor{blue!32!white}0.950 \\
 &
   &
  MCC &
  0.931 &
  \cellcolor{blue!22!white}0.950 &
  \cellcolor{blue!22!white}0.951 &
  0.867 &
  0.689 &
  0.599 &
  \cellcolor{blue!10!white}0.943 &
  \cellcolor{blue!22!white}0.951 &
  \cellcolor{blue!32!white}0.954 &
  \cellcolor{blue!32!white}0.953 &
  \cellcolor{blue!10!white}0.951 \\ 
 &
  \multirow{-6}{*}{20} &
  AUC &
  \cellcolor{blue!10!white}0.991 &
  \cellcolor{blue!10!white}0.990 &
  \cellcolor{blue!32!white}0.993 &
  0.988 &
  \cellcolor{blue!10!white}0.991 &
  0.980 &
  \cellcolor{blue!22!white}0.992 &
  \cellcolor{blue!22!white}0.993 &
  \cellcolor{blue!32!white}0.994 &
  \cellcolor{blue!22!white}0.993 &
  \cellcolor{blue!22!white}0.992 \\ \cmidrule(lr){2-14}
 &
   &
  R &
  \cellcolor{blue!10!white}0.910 &
  0.903 &
  \cellcolor{blue!10!white}0.914 &
  0.896 &
  \cellcolor{blue!32!white}0.974 &
  0.899 &
  0.903 &
  \cellcolor{blue!10!white}0.907 &
  \cellcolor{blue!10!white}0.910 &
  \cellcolor{blue!22!white}0.925 &
  \cellcolor{blue!10!white}0.907 \\
 &
   &
  P &
  0.805 &
  \cellcolor{blue!32!white}0.949 &
  0.763 &
  0.736 &
  0.218 &
  0.717 &
  \cellcolor{blue!10!white}0.893 &
  \cellcolor{blue!32!white}0.957 &
  \textbf{0.884} &
  \cellcolor{blue!10!white}0.905 &
  \cellcolor{blue!22!white}0.917 \\
 &
   &
  S &
  \cellcolor{blue!10!white}0.997 &
  \cellcolor{blue!32!white}0.999 &
  0.996 &
  0.996 &
  0.952 &
  0.995 &
  \cellcolor{blue!32!white}0.999 &
  \cellcolor{blue!32!white}0.999 &
  \cellcolor{blue!22!white}0.998 &
  \cellcolor{blue!32!white}0.999 &
  \cellcolor{blue!32!white}0.999 \\
 &
   &
  F1 &
  \cellcolor{blue!10!white}0.832 &
  \cellcolor{blue!32!white}0.925 &
  \cellcolor{blue!10!white}0.832 &
  0.808 &
  0.356 &
  0.798 &
  \cellcolor{blue!22!white}0.898 &
  \cellcolor{blue!32!white}0.931 &
  \cellcolor{blue!22!white}0.897 &
  \cellcolor{blue!32!white}0.915 &
  \cellcolor{blue!22!white}0.912 \\
 &
   &
  MCC &
  \cellcolor{blue!10!white}0.854 &
  \cellcolor{blue!32!white}0.925 &
  \cellcolor{blue!10!white}0.833 &
  0.809 &
  0.449 &
  0.800 &
  \cellcolor{blue!22!white}0.897 &
  \cellcolor{blue!32!white}0.930 &
  \cellcolor{blue!22!white}0.896 &
  \cellcolor{blue!32!white}0.914 &
  \cellcolor{blue!10!white}0.911 \\
 &
  \multirow{-6}{*}{50} &
  AUC &
  0.990 &
  \cellcolor{blue!22!white}0.990 &
  \cellcolor{blue!22!white}0.990 &
  0.989 &
  0.967 &
  0.989 &
  0.990 &
  \cellcolor{blue!32!white}0.990 &
  \cellcolor{blue!10!white}0.990 &
  \cellcolor{blue!32!white}0.991 &
  \cellcolor{blue!22!white}0.990 \\\cmidrule(lr){2-14}
 &
   &
  R &
  \cellcolor{blue!10!white}0.918 &
  \cellcolor{blue!22!white}0.923 &
  \cellcolor{blue!22!white}0.920 &
  \cellcolor{blue!22!white}0.925 &
  \cellcolor{blue!32!white}0.981 &
  0.765 &
  \cellcolor{blue!10!white}0.913 &
  \cellcolor{blue!22!white}0.939 &
  \cellcolor{blue!22!white}0.923 &
  \cellcolor{blue!10!white}0.909 &
  \cellcolor{blue!10!white}0.916 \\
 &
   &
  P &
  0.863 &
  \cellcolor{blue!22!white}0.945 &
  \cellcolor{blue!10!white}0.904 &
  0.609 &
  0.330 &
  0.725 &
  0.644 &
  \cellcolor{blue!32!white}0.972 &
  \cellcolor{blue!10!white}0.895 &
  \cellcolor{blue!32!white}0.983 &
  \cellcolor{blue!22!white}0.950 \\
 &
   &
  S &
  \cellcolor{blue!10!white}0.994 &
  \cellcolor{blue!32!white}0.999 &
  \cellcolor{blue!22!white}0.996 &
  0.984 &
  0.949 &
  \cellcolor{blue!10!white}0.991 &
  0.987 &
  \cellcolor{blue!32!white}0.999 &
  \cellcolor{blue!22!white}0.997 &
  \cellcolor{blue!32!white}1.000 &
  \cellcolor{blue!32!white}0.999 \\
 &
   &
  F1 &
  0.889 &
  \cellcolor{blue!22!white}0.933 &
  \cellcolor{blue!22!white}0.911 &
  0.733 &
  0.493 &
  0.717 &
  0.753 &
  \cellcolor{blue!32!white}0.955 &
  \cellcolor{blue!10!white}0.908 &
  \cellcolor{blue!32!white}0.945 &
  \cellcolor{blue!22!white}0.932 \\
 &
   &
  MCC &
  0.885 &
  \cellcolor{blue!22!white}0.932 &
  \cellcolor{blue!22!white}0.908 &
  0.742 &
  0.553 &
  0.725 &
  0.759 &
  \cellcolor{blue!32!white}0.954 &
  \cellcolor{blue!10!white}0.906 &
  \cellcolor{blue!32!white}0.944 &
  \cellcolor{blue!22!white}0.931 \\
\multirow{-18}{*}{Spirit} &
  \multirow{-6}{*}{100} &
  AUC &
  \cellcolor{blue!10!white}0.996 &
  \cellcolor{blue!32!white}0.999 &
  \cellcolor{blue!22!white}0.997 &
  0.993 &
  0.982 &
  0.994 &
  0.995 &
  \cellcolor{blue!32!white}0.998 &
  \cellcolor{blue!22!white}0.997 &
  \cellcolor{blue!22!white}0.997 &
  \cellcolor{blue!10!white}0.996 \\\midrule
 &
   &

  R & 
  \cellcolor{blue!10!white}0.667 &
  \cellcolor{blue!22!white}0.714 &
  \cellcolor{blue!32!white}0.762 &
  0.619 &
  0.619 &
  0.190 &
  \cellcolor{blue!32!white}0.762 &
  \cellcolor{blue!32!white}0.762 &
  \cellcolor{blue!32!white}0.762 &
  \cellcolor{blue!22!white}0.714 &
  0.619
   \\
 &
   &

  P & \cellcolor{blue!32!white}1.000 &
  \cellcolor{blue!32!white}1.000 &
  \cellcolor{blue!32!white}1.000 &
  0.813 &
  0.684 &
  \cellcolor{blue!32!white}1.000 &
  \cellcolor{blue!22!white}0.941 &
  \cellcolor{blue!32!white}1.000 &
  \cellcolor{blue!22!white}0.941 &
  \cellcolor{blue!32!white}1.000 &
  \cellcolor{blue!10!white}0.929 \\
 &
   &
  S & \cellcolor{blue!32!white}1.000 &
  \cellcolor{blue!32!white}1.000 &
  \cellcolor{blue!32!white}1.000 &
  \cellcolor{blue!32!white}1.000 &
  \cellcolor{blue!32!white}0.999 &
  \cellcolor{blue!32!white}1.000 &
  \cellcolor{blue!32!white}1.000 &
  \cellcolor{blue!32!white}1.000 &
  \cellcolor{blue!32!white}1.000 &
  \cellcolor{blue!32!white}1.000 &
  \cellcolor{blue!32!white}1.000 \\
 &
   &
  F1 & \cellcolor{blue!10!white}0.800 &
  \cellcolor{blue!22!white}0.833 &
  \cellcolor{blue!32!white}0.865 &
  0.703 &
  0.650 &
  0.320 &
  \cellcolor{blue!22!white} 0.842 &
  \cellcolor{blue!32!white}0.865 &
  \cellcolor{blue!22!white}0.842 &
  \cellcolor{blue!22!white}0.833 &
  0.743 \\
 &
   &
  MCC &
  \cellcolor{blue!10!white}0.816 &
  \cellcolor{blue!22!white}0.845 &
  \cellcolor{blue!32!white}0.873 &
  0.709 &
  0.650 &
  0.436 &
  \cellcolor{blue!22!white}0.847 &
  \cellcolor{blue!32!white}0.873 &
  \cellcolor{blue!22!white}0.847 &
  \cellcolor{blue!22!white}0.845 &
  0.758 \\
 
  & \multirow{-6}{*}{20} &
  AUC &
  \cellcolor{blue!32!white}0.995 &
  \cellcolor{blue!22!white}0.990 &
  \cellcolor{blue!22!white}0.991 &
  \cellcolor{blue!10!white}0.984 &
  0.973 &
  \cellcolor{blue!10!white}0.986 &
  \cellcolor{blue!32!white}0.995 &
  \cellcolor{blue!32!white}0.995 &
  \cellcolor{blue!32!white}0.995 &
  \cellcolor{blue!32!white}0.995 &
  \cellcolor{blue!22!white}0.989 \\\cmidrule(lr){2-14}
 &
   &
   R & 0.625 &
  \cellcolor{blue!32!white}0.875 &
  \textbf{0.688} &
  0.625 &
  \cellcolor{blue!22!white}0.813 &
  0.000 &
  \cellcolor{blue!32!white}0.813 &
  \textbf{0.688} &
  0.563 &
  \cellcolor{blue!10!white}0.750 &
  0.563 \\
 &
   &
  P & \cellcolor{blue!32!white}1.000 &
  \cellcolor{blue!32!white}1.000 &
  \cellcolor{blue!32!white}1.000 &
  \cellcolor{blue!10!white}0.769 &
  0.176 &
  0.000 &
  \cellcolor{blue!22!white}0.929 &
  \cellcolor{blue!32!white}1.000 &
  \cellcolor{blue!32!white}1.000 &
  \cellcolor{blue!32!white}1.000 &
  \cellcolor{blue!32!white}1.000  \\
 &
   &
  S &\cellcolor{blue!32!white}1.000 &
  \cellcolor{blue!32!white}1.000 &
  \cellcolor{blue!32!white}1.000 &
  \cellcolor{blue!22!white}0.999 &
  \cellcolor{blue!10!white}0.985 &
  \cellcolor{blue!32!white}1.000 &
  \cellcolor{blue!32!white}1.000 &
  \cellcolor{blue!32!white}1.000 &
  \cellcolor{blue!32!white}1.000 &
  \cellcolor{blue!32!white}1.000 &
  \cellcolor{blue!32!white}1.000\\
 &
   &
  F1 &
  0.769 &
  \cellcolor{blue!32!white}0.933 &
  \cellcolor{blue!10!white}0.815 &
  0.690 &
  0.289 &
  0.000 &
  \cellcolor{blue!22!white}0.867 &
  \cellcolor{blue!10!white}0.815 &
  0.720 &
  \cellcolor{blue!22!white}0.857 &
  0.720 \\
 &
   &
  MCC &
  0.790 &
  \cellcolor{blue!32!white}0.935 &
  \cellcolor{blue!10!white}0.829 &
  0.692 &
  0.374 &
  0.000 &
  \cellcolor{blue!22!white}0.868 &
  \cellcolor{blue!10!white}0.829 &
  0.749 &
  \cellcolor{blue!22!white}0.866 &
  0.749 \\
 &
  \multirow{-6}{*}{50} &
  AUC &0.994 &
  \cellcolor{blue!32!white}1.000 &
  \cellcolor{blue!10!white}0.996 &
  \cellcolor{blue!10!white}0.996 &
  0.992 &
  0.949 &
  \cellcolor{blue!22!white}0.998 &
  \cellcolor{blue!10!white}0.996 &
  \cellcolor{blue!10!white}0.995 &
  \cellcolor{blue!22!white}0.998 &
  \cellcolor{blue!10!white}0.995 \\\cmidrule(lr){2-14}
 &
   &
  R &
 0.250 & \cellcolor{blue!10!white}0.417 & \cellcolor{blue!10!white}0.417 & 0.083 & \cellcolor{blue!32!white}0.750 & 0.000 & 0.250 & \cellcolor{blue!22!white}0.500 & 0.250 & \cellcolor{blue!32!white}0.417 & 0.250\\
 &
   &
  P & \cellcolor{blue!10!white}0.750 & \cellcolor{blue!32!white}1.000 & \cellcolor{blue!22!white}0.833 & \cellcolor{blue!32!white}1.000 & 0.113 & 0.000 & \cellcolor{blue!32!white}1.000 & 0.545 & 0.375 & \cellcolor{blue!32!white}1.000 & \cellcolor{blue!10!white}0.750 \\
 &
   &
  S & \cellcolor{blue!32!white}1.000 & \cellcolor{blue!32!white}1.000 & \cellcolor{blue!32!white}1.000 & \cellcolor{blue!32!white}1.000 & \cellcolor{blue!10!white}0.966 & \cellcolor{blue!32!white}1.000 & \cellcolor{blue!32!white}1.000 & \cellcolor{blue!22!white}0.998 & \cellcolor{blue!22!white}0.998 & \cellcolor{blue!32!white}1.000 & \cellcolor{blue!32!white}1.000 \\
 &
   &
  F1 &
 0.375 & \cellcolor{blue!32!white}0.588 & \cellcolor{blue!32!white}0.556 & 0.154 & 0.196 & 0.000 & \cellcolor{blue!10!white}0.400 & \cellcolor{blue!22!white}0.522 & 0.300 & \cellcolor{blue!32!white}0.588 & 0.375 \\
 &
   &
  MCC &
 0.431 & \cellcolor{blue!32!white}0.644 & \cellcolor{blue!22!white}0.588 & 0.288 & 0.282 & 0.000 & \cellcolor{blue!10!white}0.499 & \cellcolor{blue!22!white}0.520 & 0.303 & \cellcolor{blue!32!white}0.644 & 0.431 \\
\multirow{-18}{*}{Huawei} &
  \multirow{-6}{*}{100} &
  AUC &
 0.890 & \cellcolor{blue!10!white}0.909 & \cellcolor{blue!32!white}0.964 & \cellcolor{blue!32!white}0.955 & \cellcolor{blue!10!white}0.915 & 0.632 & \cellcolor{blue!22!white}0.929 & \cellcolor{blue!22!white}0.942 & 0.877 & \cellcolor{blue!32!white}0.974 & \cellcolor{blue!22!white}0.929
  \\ \bottomrule
\end{tabular}
\begin{tabular}{l|r|l|r|rr|rr|rr|rr|rr}
\toprule

Dataset &
  $ws$ &
  Metric &
  NS &
  SMO &
  ADA &
  NM &
  IHT &
  SE &
  ST &
  ROS$_F$ &
  RUS$_F$ &
  ROS$_R$ &
  RUS$_R$ \\ \midrule
 &
   &
R &
  0.896 &
  \cellcolor{blue!32!white}0.951 &
  \cellcolor{blue!10!white}0.929 &
  0.842 &
  0.766 &
  0.867 &
  0.875 &
  \cellcolor{blue!22!white}0.939 &
  0.897 &
  \cellcolor{blue!22!white}0.937 &
  \cellcolor{blue!10!white}0.925 \\
 &
   &
  P &
  0.852 &
  \cellcolor{blue!22!white}0.932 &
  \cellcolor{blue!10!white}0.908 &
  0.166 &
  0.818 &
  \cellcolor{blue!10!white}0.908 &
  \cellcolor{blue!22!white}0.925 &
  \textbf{0.894} &
  \cellcolor{blue!32!white}0.958 &
  \cellcolor{blue!22!white}0.923 &
  \cellcolor{blue!10!white}0.910 \\
 &
   &
  S &
  0.989 &
  \cellcolor{blue!22!white}0.995 &
  \cellcolor{blue!22!white}0.994 &
  0.691 &
  0.987 &
  \cellcolor{blue!22!white}0.994 &
  \cellcolor{blue!22!white}0.995 &
  \cellcolor{blue!10!white}0.992 &
  \cellcolor{blue!32!white}0.997 &
  \cellcolor{blue!22!white}0.995 &
  \cellcolor{blue!22!white}0.994 \\
 &
   &
  F1 &
  0.872 &
  \cellcolor{blue!32!white}0.941 &
  \cellcolor{blue!22!white}0.918 &
  0.275 &
  0.788 &
  \cellcolor{blue!10!white}0.886 &
  \cellcolor{blue!10!white}0.899 &
  \cellcolor{blue!22!white}0.915 &
  \cellcolor{blue!22!white}0.926 &
  \cellcolor{blue!32!white}0.930 &
  \cellcolor{blue!22!white}0.917 \\
 &
   &
  MCC &
  0.864 &
  \cellcolor{blue!32!white}0.937 &
  \cellcolor{blue!22!white}0.913 &
  0.282 &
  0.776 &
  \cellcolor{blue!10!white}0.880 &
  \cellcolor{blue!10!white}0.893 &
  \cellcolor{blue!22!white}0.910 &
  \cellcolor{blue!22!white}0.922 &
  \cellcolor{blue!32!white}0.925 &
  \cellcolor{blue!22!white}0.912 \\
 &
  \multirow{-6}{*}{20} &
  AUC &
  \cellcolor{blue!10!white}0.943 &
  \cellcolor{blue!32!white}0.971 &
  \cellcolor{blue!22!white}0.956 &
  0.767 &
  0.877 &
  \cellcolor{blue!22!white}0.930 &
  \cellcolor{blue!10!white}0.935 &
  \cellcolor{blue!32!white}0.966 &
  \cellcolor{blue!22!white}0.947 &
  \cellcolor{blue!32!white}0.966 &
  \cellcolor{blue!22!white}0.955 \\\cmidrule(lr){2-14}
 &
   &
  R &
  0.627 &
  \textbf{0.753} &
  \cellcolor{blue!32!white}0.891 &
  \textbf{0.755} &
  \textbf{0.732} &
  0.645 &
  \textbf{0.675} &
  \cellcolor{blue!32!white}0.899 &
  \textbf{0.680} &
  \cellcolor{blue!22!white}0.880 &
  \cellcolor{blue!10!white}0.807 \\
 &
   &
  P &
  0.872 &
  0.825 &
  0.840 &
  0.284 &
  0.740 &
  \cellcolor{blue!22!white}0.900 &
  \cellcolor{blue!10!white}0.888 &
  0.844 &
  \cellcolor{blue!32!white}0.956 &
  \cellcolor{blue!10!white}0.897 &
  \cellcolor{blue!22!white}0.903 \\
 &
   &
  S &
  \cellcolor{blue!10!white}0.991 &
  0.985 &
  0.984 &
  0.621 &
  0.979 &
  \cellcolor{blue!22!white}0.992 &
  \cellcolor{blue!10!white}0.990 &
  0.986 &
  \cellcolor{blue!32!white}0.998 &
  \cellcolor{blue!22!white}0.992 &
  \cellcolor{blue!22!white}0.992 \\
 &
   &
  F1 &
  0.721 &
  \cellcolor{blue!10!white}0.770 &
  \cellcolor{blue!22!white}0.854 &
  0.325 &
  \textbf{0.735} &
  \textbf{0.739} &
  \textbf{0.747} &
  \cellcolor{blue!32!white}0.869 &
  \cellcolor{blue!10!white}0.794 &
  \cellcolor{blue!32!white}0.888 &
  \cellcolor{blue!22!white}0.837 \\
 &
   &
  MCC &
  0.718 &
  \cellcolor{blue!10!white}0.763 &
  \cellcolor{blue!22!white}0.849 &
  0.297 &
  0.715 &
  \textbf{0.740} &
  \cellcolor{blue!10!white}0.749 &
  \cellcolor{blue!32!white}0.860 &
  \cellcolor{blue!22!white}0.794 &
  \cellcolor{blue!32!white}0.879 &
  \cellcolor{blue!22!white}0.836 \\
 &
  \multirow{-6}{*}{50} &
  AUC &
  0.809 &
  \cellcolor{blue!22!white}0.869 &
  \cellcolor{blue!32!white}0.937 &
  0.688 &
  \cellcolor{blue!10!white}0.856 &
  \textbf{0.819} &
  \cellcolor{blue!10!white}0.833 &
  \cellcolor{blue!32!white}0.943 &
  \cellcolor{blue!10!white}0.839 &
  \cellcolor{blue!32!white}0.936 &
  \cellcolor{blue!22!white}0.899 \\\cmidrule(lr){2-14}
 &
   &
  R &
  0.598 &
  \cellcolor{blue!32!white}0.892 &
  \cellcolor{blue!10!white}0.828 &
  \textbf{0.640} &
  \cellcolor{blue!22!white}0.874 &
  \textbf{0.755} &
  \textbf{0.713} &
  \cellcolor{blue!10!white}0.842 &
  0.520 &
  \cellcolor{blue!22!white}0.878 &
  \textbf{0.656} \\
 &
   &
  P &
  0.671 &
  \textbf{0.715} &
  \cellcolor{blue!10!white}0.831 &
  0.323 &
  0.190 &
  \textbf{0.799} &
  \cellcolor{blue!22!white}0.887 &
  \cellcolor{blue!22!white}0.883 &
  \cellcolor{blue!10!white}0.808 &
  \cellcolor{blue!22!white}0.879 &
  \cellcolor{blue!32!white}0.904 \\
 &
   &
  S &
  0.878 &
  \textbf{0.963} &
  \cellcolor{blue!10!white}0.982 &
  0.601 &
  0.650 &
  \cellcolor{blue!10!white}0.980 &
  \cellcolor{blue!32!white}0.991 &
  \cellcolor{blue!22!white}0.989 &
  \cellcolor{blue!10!white}0.985 &
  \cellcolor{blue!22!white}0.989 &
  \cellcolor{blue!32!white}0.993 \\
 &
   &
  F1 &
  0.496 &
  \cellcolor{blue!22!white}0.787 &
  \cellcolor{blue!22!white}0.818 &
  0.336 &
  0.312 &
  \cellcolor{blue!10!white}0.767 &
  \cellcolor{blue!22!white}0.789 &
  \cellcolor{blue!32!white}0.859 &
  \textbf{0.603} &
  \cellcolor{blue!32!white}0.878 &
  \cellcolor{blue!10!white}0.759 \\
 &
   &
  MCC &
  0.511 &
  \cellcolor{blue!22!white}0.774 &
  \cellcolor{blue!22!white}0.807 &
  0.259 &
  0.300 &
  \cellcolor{blue!10!white}0.751 &
  \cellcolor{blue!22!white}0.778 &
  \cellcolor{blue!32!white}0.848 &
  \textbf{0.608} &
  \cellcolor{blue!32!white}0.866 &
  \cellcolor{blue!10!white}0.752 \\
\multirow{-18}{*}{BGL} &
  \multirow{-6}{*}{100} &
  AUC &
  0.738 &
  \cellcolor{blue!32!white}0.919 &
  \cellcolor{blue!32!white}0.916 &
  0.620 &
  \textbf{0.763} &
  \cellcolor{blue!22!white}0.890 &
  \cellcolor{blue!10!white}0.852 &
  \cellcolor{blue!22!white}0.905 &
  \textbf{0.753} &
  \cellcolor{blue!32!white}0.927 &
  \cellcolor{blue!10!white}0.829 \\\midrule
 &
   &
  R &
  \cellcolor{blue!10!white}0.772 &
  \cellcolor{blue!32!white}0.862 &
  0.561 &
  \cellcolor{blue!22!white}0.821 &
  0.683 &
  0.496 &
  0.691 &
  \cellcolor{blue!10!white}0.772 &
  0.683 &
  \cellcolor{blue!10!white}0.756 &
  0.740 \\
 &
   &
  P &
  0.758 &
  \textbf{0.800} &
  \cellcolor{blue!10!white}0.852 &
  0.717 &
  \textbf{0.825} &
  \cellcolor{blue!22!white}0.886 &
  \cellcolor{blue!10!white}0.869 &
  \textbf{0.842} &
  \cellcolor{blue!22!white}0.886 &
  \cellcolor{blue!32!white}0.942 &
  \cellcolor{blue!22!white}0.883 \\
 &
   &
  S &
  \cellcolor{blue!32!white}1.000 &
  \cellcolor{blue!32!white}1.000 &
  \cellcolor{blue!32!white}1.000 &
  \cellcolor{blue!22!white}1.000 &
  \cellcolor{blue!22!white}1.000 &
  \cellcolor{blue!32!white}1.000 &
  \cellcolor{blue!32!white}1.000 &
  \cellcolor{blue!32!white}1.000 &
  \cellcolor{blue!32!white}1.000 &
  \cellcolor{blue!32!white}1.000 &
  \cellcolor{blue!32!white}1.000 \\
 &
   &
  F1 &
  \cellcolor{blue!10!white}0.760 &
  \cellcolor{blue!32!white}0.827 &
  0.676 &
  \cellcolor{blue!10!white}0.765 &
  0.738 &
  0.635 &
  \cellcolor{blue!22!white}0.770 &
  \cellcolor{blue!22!white}0.805 &
  \cellcolor{blue!22!white}0.771 &
  \cellcolor{blue!32!white}0.838 &
  \cellcolor{blue!22!white}0.805 \\
 &
   &
  MCC &
  \cellcolor{blue!10!white}0.762 &
  \cellcolor{blue!32!white}0.829 &
  0.691 &
  \cellcolor{blue!10!white}0.766 &
  0.745 &
  0.662 &
  \cellcolor{blue!10!white}0.775 &
  \cellcolor{blue!22!white}0.806 &
  \cellcolor{blue!10!white}0.778 &
  \cellcolor{blue!32!white}0.843 &
  \cellcolor{blue!22!white}0.808 \\
 &
  \multirow{-6}{*}{20} &
  AUC &
  \cellcolor{blue!10!white}0.856 &
  \cellcolor{blue!32!white}0.931 &
  0.780 &
  \cellcolor{blue!32!white}0.910 &
  \cellcolor{blue!10!white}0.841 &
  0.748 &
  \cellcolor{blue!10!white}0.845 &
  \cellcolor{blue!22!white}0.886 &
  \cellcolor{blue!10!white}0.841 &
  \cellcolor{blue!22!white}0.886 &
  \cellcolor{blue!22!white}0.878 \\\cmidrule(lr){2-14}
 &
   &
  R &
  0.730 &
  \cellcolor{blue!22!white}0.854 &
  \cellcolor{blue!10!white}0.805 &
  \cellcolor{blue!22!white}0.854 &
  0.748 &
  0.537 &
  0.748 &
  \cellcolor{blue!10!white}0.813 &
  \cellcolor{blue!10!white}0.813 &
  \cellcolor{blue!32!white}0.879 &
  0.715 \\
 &
   &
  P &
  0.469 &
  \textbf{0.788} &
  \textbf{0.797} &
  \textbf{0.700} &
  \textbf{0.803} &
  \cellcolor{blue!10!white}0.880 &
  \textbf{0.671} &
  \textbf{0.808} &
  \textbf{0.603} &
  \cellcolor{blue!32!white}0.986 &
  \cellcolor{blue!22!white}0.935 \\
 &
   &
  S &
  \cellcolor{blue!22!white}0.999 &
  \cellcolor{blue!32!white}1.000 &
  \cellcolor{blue!32!white}1.000 &
  \cellcolor{blue!32!white}1.000 &
  \cellcolor{blue!32!white}1.000 &
  \cellcolor{blue!32!white}1.000 &
  \cellcolor{blue!32!white}1.000 &
  \cellcolor{blue!32!white}1.000 &
  \cellcolor{blue!22!white}0.999 &
  \cellcolor{blue!32!white}1.000 &
  \cellcolor{blue!32!white}1.000 \\
 &
   &
  F1 &
  0.571 &
  \cellcolor{blue!32!white}0.812 &
  \cellcolor{blue!22!white}0.797 &
  \cellcolor{blue!22!white}0.769 &
  \cellcolor{blue!22!white}0.770 &
  \cellcolor{blue!10!white}0.667 &
  \cellcolor{blue!10!white}0.686 &
  \cellcolor{blue!32!white}0.808 &
  \cellcolor{blue!10!white}0.683 &
  \cellcolor{blue!32!white}0.928 &
  \cellcolor{blue!32!white}0.811 \\
 &
   &
  MCC &
  0.585 &
  \cellcolor{blue!32!white}0.816 &
  \cellcolor{blue!22!white}0.799 &
  \cellcolor{blue!22!white}0.773 &
  \cellcolor{blue!22!white}0.773 &
  \cellcolor{blue!10!white}0.687 &
  \cellcolor{blue!10!white}0.697 &
  \cellcolor{blue!32!white}0.809 &
  \cellcolor{blue!10!white}0.695 &
  \cellcolor{blue!32!white}0.930 &
  \cellcolor{blue!32!white}0.818 \\
 &
  \multirow{-6}{*}{50} &
  AUC &
  0.865 &
  \cellcolor{blue!32!white}0.927 &
  \cellcolor{blue!22!white}0.902 &
  \cellcolor{blue!32!white}0.927 &
  \cellcolor{blue!10!white}0.874 &
  0.768 &
  \cellcolor{blue!10!white}0.874 &
  \cellcolor{blue!22!white}0.906 &
  \cellcolor{blue!22!white}0.906 &
  \cellcolor{blue!32!white}0.939 &
  \cellcolor{blue!22!white}0.899 \\\cmidrule(lr){2-14}
 &
   &
  R &
  0.756 &
  0.756 &
  \cellcolor{blue!32!white}0.911 &
  0.683 &
  0.732 &
  0.512 &
  0.618 &
  \cellcolor{blue!22!white}0.805 &
  \cellcolor{blue!10!white}0.780 &
  \cellcolor{blue!22!white}0.813 &
  0.732 \\
 &
   &
  P &
  0.470 &
  \textbf{0.697} &
  0.497 &
  \textbf{0.583} &
  \textbf{0.698} &
  \cellcolor{blue!10!white}0.778 &
  \cellcolor{blue!10!white}0.790 &
  \textbf{0.750} &
  \textbf{0.681} &
  \cellcolor{blue!22!white}0.828 &
  \cellcolor{blue!32!white}0.882 \\
 &
   &
  S &
  \cellcolor{blue!22!white}0.999 &
  \cellcolor{blue!32!white}1.000 &
  \cellcolor{blue!22!white}0.999 &
  \cellcolor{blue!32!white}1.000 &
  \cellcolor{blue!32!white}1.000 &
  \cellcolor{blue!32!white}1.000 &
  \cellcolor{blue!32!white}1.000 &
  \cellcolor{blue!32!white}1.000 &
  \cellcolor{blue!32!white}1.000 &
  \cellcolor{blue!32!white}1.000 &
  \cellcolor{blue!32!white}1.000 \\
 &
   &
  F1 &
  0.579 &
  \cellcolor{blue!10!white}0.718 &
  \cellcolor{blue!22!white}0.641 &
  \textbf{0.629} &
  \cellcolor{blue!10!white}0.714 &
  \textbf{0.618} &
  \cellcolor{blue!10!white}0.642 &
  \cellcolor{blue!22!white}0.776 &
  \cellcolor{blue!22!white}0.727 &
  \cellcolor{blue!32!white}0.820 &
  \cellcolor{blue!32!white}0.800 \\
 &
   &
  MCC &
  0.596 &
  \cellcolor{blue!10!white}0.722 &
  \textbf{0.671} &
  \textbf{0.631} &
  \cellcolor{blue!10!white}0.714 &
  \textbf{0.631} &
  \textbf{0.672} &
  \cellcolor{blue!22!white}0.777 &
  \cellcolor{blue!22!white}0.729 &
  \cellcolor{blue!32!white}0.820 &
  \cellcolor{blue!32!white}0.803 \\
\multirow{-18}{*}{TB} &
  \multirow{-6}{*}{100} &
  AUC &
  0.828 &
  \cellcolor{blue!22!white}0.878 &
  \cellcolor{blue!32!white}0.955 &
  \textbf{0.841} &
  \cellcolor{blue!10!white}0.866 &
  0.756 &
  \textbf{0.832} &
  \cellcolor{blue!32!white}0.902 &
  \cellcolor{blue!22!white}0.890 &
  \cellcolor{blue!32!white}0.906 &
  \cellcolor{blue!10!white}0.866 \\\midrule
 &
   &
  R &
  0.899 &
  \cellcolor{blue!10!white}0.919 &
  \cellcolor{blue!22!white}0.929 &
  \cellcolor{blue!32!white}0.950 &
  \cellcolor{blue!32!white}0.940 &
  0.881 &
  \cellcolor{blue!22!white}0.925 &
  \cellcolor{blue!22!white}0.939 &
  \cellcolor{blue!10!white}0.920 &
  \cellcolor{blue!10!white}0.919 &
  \cellcolor{blue!22!white}0.924 \\
 &
   &
  P &
  0.899 &
  \cellcolor{blue!22!white}0.969 &
  0.902 &
  0.380 &
  0.510 &
  \cellcolor{blue!32!white}0.976 &
  \cellcolor{blue!10!white}0.945 &
  \textbf{0.928} &
  0.800 &
  \cellcolor{blue!32!white}0.976 &
  0.889 \\
 &
   &
  S &
  \cellcolor{blue!22!white}0.999 &
  \cellcolor{blue!32!white}1.000 &
  \cellcolor{blue!22!white}0.999 &
  0.990 &
  0.995 &
  \cellcolor{blue!32!white}1.000 &
  \cellcolor{blue!32!white}1.000 &
  \cellcolor{blue!32!white}1.000 &
  \cellcolor{blue!22!white}0.999 &
  \cellcolor{blue!32!white}1.000 &
  \cellcolor{blue!32!white}0.999 \\
 &
   &
  F1 &
  0.895 &
  \cellcolor{blue!32!white}0.943 &
  \cellcolor{blue!10!white}0.915 &
  0.534 &
  0.661 &
  \cellcolor{blue!22!white}0.925 &
  \cellcolor{blue!22!white}0.935 &
  \cellcolor{blue!22!white}0.933 &
  0.855 &
  \cellcolor{blue!32!white}0.946 &
  \cellcolor{blue!10!white}0.905 \\
 &
   &
  MCC &
  0.897 &
  \cellcolor{blue!32!white}0.943 &
  \cellcolor{blue!10!white}0.915 &
  0.591 &
  0.690 &
  \cellcolor{blue!22!white}0.927 &
  \cellcolor{blue!22!white}0.935 &
  \cellcolor{blue!22!white}0.933 &
  0.857 &
  \cellcolor{blue!32!white}0.947 &
  \cellcolor{blue!10!white}0.905 \\
 &
  \multirow{-6}{*}{20} &
  AUC &
  0.949 &
  \cellcolor{blue!10!white}0.959 &
  \cellcolor{blue!22!white}0.964 &
  \cellcolor{blue!32!white}0.970 &
  \cellcolor{blue!32!white}0.968 &
  0.940 &
  \cellcolor{blue!22!white}0.962 &
  \cellcolor{blue!32!white}0.969 &
  \cellcolor{blue!10!white}0.960 &
  \cellcolor{blue!10!white}0.960 &
  \cellcolor{blue!22!white}0.962 \\\cmidrule(lr){2-14}
 &
   &
  R &
  \cellcolor{blue!10!white}0.931 &
  0.913 &
  \cellcolor{blue!22!white}0.937 &
  \cellcolor{blue!32!white}0.944 &
  \cellcolor{blue!32!white}0.946 &
  0.889 &
  0.919 &
  \cellcolor{blue!10!white}0.932 &
  \cellcolor{blue!22!white}0.933 &
  \cellcolor{blue!10!white}0.923 &
  0.919 \\
 &
   &
  P &
  0.864 &
  \cellcolor{blue!22!white}0.975 &
  \textbf{0.921} &
  0.446 &
  0.588 &
  \cellcolor{blue!22!white}0.969 &
  \cellcolor{blue!10!white}0.957 &
  \cellcolor{blue!10!white}0.947 &
  \textbf{0.921} &
  \cellcolor{blue!32!white}0.997 &
  \cellcolor{blue!32!white}0.997 \\
 &
   &
  S &
  \cellcolor{blue!22!white}0.999 &
  \cellcolor{blue!32!white}1.000 &
  \cellcolor{blue!32!white}1.000 &
  0.993 &
  \cellcolor{blue!10!white}0.996 &
  \cellcolor{blue!32!white}1.000 &
  \cellcolor{blue!32!white}1.000 &
  \cellcolor{blue!32!white}1.000 &
  \cellcolor{blue!32!white}1.000 &
  \cellcolor{blue!32!white}1.000 &
  \cellcolor{blue!32!white}1.000 \\
 &
   &
  F1 &
  0.896 &
  \cellcolor{blue!22!white}0.943 &
  \cellcolor{blue!10!white}0.929 &
  0.603 &
  0.724 &
  \cellcolor{blue!10!white}0.926 &
  \cellcolor{blue!22!white}0.937 &
  \cellcolor{blue!22!white}0.939 &
  \cellcolor{blue!10!white}0.927 &
  \cellcolor{blue!32!white}0.959 &
  \cellcolor{blue!32!white}0.957 \\
 &
   &
  MCC &
  \cellcolor{blue!10!white}0.896 &
  \cellcolor{blue!22!white}0.943 &
  \cellcolor{blue!10!white}0.928 &
  0.644 &
  0.743 &
  \cellcolor{blue!10!white}0.927 &
  \cellcolor{blue!22!white}0.937 &
  \cellcolor{blue!22!white}0.939 &
  \cellcolor{blue!10!white}0.926 &
  \cellcolor{blue!32!white}0.959 &
  \cellcolor{blue!32!white}0.957 \\
 &
  \multirow{-6}{*}{50} &
  AUC &
  \cellcolor{blue!10!white}0.965 &
  \cellcolor{blue!10!white}0.962 &
  \cellcolor{blue!22!white}0.968 &
  \cellcolor{blue!22!white}0.968 &
  \cellcolor{blue!32!white}0.971 &
  0.944 &
  0.960 &
  \cellcolor{blue!22!white}0.966 &
  \cellcolor{blue!22!white}0.966 &
  \cellcolor{blue!10!white}0.962 &
  \cellcolor{blue!10!white}0.961 \\\cmidrule(lr){2-14}
 &
   &
  R &
  \cellcolor{blue!22!white}0.938 &
  \cellcolor{blue!10!white}0.930 &
  \cellcolor{blue!22!white}0.937 &
  0.829 &
  \cellcolor{blue!32!white}0.951 &
  0.853 &
  \cellcolor{blue!22!white}0.937 &
  \cellcolor{blue!10!white}0.923 &
  \cellcolor{blue!10!white}0.926 &
  \cellcolor{blue!22!white}0.937 &
  \cellcolor{blue!22!white}0.937 \\
 &
   &
  P &
  0.800 &
  \cellcolor{blue!22!white}0.985 &
  \cellcolor{blue!22!white}0.989 &
  0.810 &
  0.556 &
  \textbf{0.938} &
  \textbf{0.927} &
  \cellcolor{blue!22!white}0.989 &
  \cellcolor{blue!10!white}0.974 &
  \cellcolor{blue!32!white}0.996 &
  \textbf{0.947} \\
 &
   &
  S &
  \cellcolor{blue!22!white}0.999 &
  \cellcolor{blue!32!white}1.000 &
  \cellcolor{blue!32!white}1.000 &
  \cellcolor{blue!32!white}1.000 &
  \cellcolor{blue!10!white}0.996 &
  \cellcolor{blue!32!white}1.000 &
  \cellcolor{blue!32!white}1.000 &
  \cellcolor{blue!32!white}1.000 &
  \cellcolor{blue!32!white}1.000 &
  \cellcolor{blue!32!white}1.000 &
  \cellcolor{blue!32!white}1.000 \\
 &
   &
  F1 &
  0.862 &
  \cellcolor{blue!22!white}0.957 &
  \cellcolor{blue!32!white}0.962 &
  0.819 &
  0.702 &
  \textbf{0.893} &
  \textbf{0.932} &
  \cellcolor{blue!22!white}0.955 &
  \cellcolor{blue!10!white}0.950 &
  \cellcolor{blue!32!white}0.966 &
  \cellcolor{blue!10!white}0.942 \\
 &
   &
  MCC &
  0.865 &
  \cellcolor{blue!22!white}0.957 &
  \cellcolor{blue!32!white}0.962 &
  0.819 &
  0.726 &
  \textbf{0.894} &
  \textbf{0.932} &
  \cellcolor{blue!22!white}0.955 &
  \cellcolor{blue!10!white}0.950 &
  \cellcolor{blue!32!white}0.966 &
  \cellcolor{blue!10!white}0.941 \\
\multirow{-18}{*}{Spirit} &
  \multirow{-6}{*}{100} &
  AUC &
  \cellcolor{blue!10!white}0.964 &
  \cellcolor{blue!32!white}0.965 &
  \cellcolor{blue!32!white}0.968 &
  0.915 &
  \cellcolor{blue!32!white}0.973 &
  0.926 &
  0.968 &
  0.961 &
  \cellcolor{blue!10!white}0.963 &
  \cellcolor{blue!32!white}0.968 &
  \cellcolor{blue!22!white}0.964\\\midrule
 &
   &

  R & 
  0.238 & \cellcolor{blue!32!white}0.571 & \cellcolor{blue!32!white}0.524 & 0.200 & 0.000          & 0.048 & \cellcolor{blue!10!white}0.381 & \cellcolor{blue!22!white}0.429 & 0.238          & \cellcolor{blue!22!white}0.476 & 0.095
   \\
 &
   &

  P & \cellcolor{blue!32!white}1.000 & \cellcolor{blue!22!white}0.923 & 0.733 & \cellcolor{blue!32!white}1.000 & 0.000          & \cellcolor{blue!32!white}1.000 & \cellcolor{blue!10!white}0.800 & \cellcolor{blue!32!white}1.000 & \cellcolor{blue!10!white}0.833          & \cellcolor{blue!32!white}1.000 & \cellcolor{blue!32!white}1.000\\
 &
   &
  S & \cellcolor{blue!32!white}1.000 & \cellcolor{blue!32!white}1.000 & \cellcolor{blue!32!white}1.000 & \cellcolor{blue!32!white}1.000 & \cellcolor{blue!32!white}1.000          & \cellcolor{blue!32!white}1.000 & \cellcolor{blue!32!white}1.000 & \cellcolor{blue!32!white}1.000 & \cellcolor{blue!32!white}1.000          & \cellcolor{blue!32!white}1.000 & \cellcolor{blue!32!white}1.000 \\
 &
   &
  F1 & 0.385 & \cellcolor{blue!32!white}0.706 & \cellcolor{blue!22!white}0.611 & 0.333 & 0.000          & 0.091 & \cellcolor{blue!10!white}0.516 & \cellcolor{blue!22!white}0.600 & 0.370          & \cellcolor{blue!32!white}0.645 & 0.174\\
 &
   &
  MCC &
  0.488 & \cellcolor{blue!32!white}0.726 & \cellcolor{blue!22!white}0.619 & 0.447 & 0.000          & 0.218 & \cellcolor{blue!10!white}0.551 & \cellcolor{blue!22!white}0.654 & 0.445          & \cellcolor{blue!32!white}0.690 & 0.308 \\
 
  & \multirow{-6}{*}{20} &
  AUC &
 0.619 & \cellcolor{blue!32!white}0.786 & \cellcolor{blue!32!white}0.762 & 0.600 & 0.500          & 0.524 & 0.690 & 0.714 & 0.619          & 0.738 & 0.548 \\\cmidrule(lr){2-14}
 &
   &
   R & 0.095 & \cellcolor{blue!10!white}0.429 & \cellcolor{blue!10!white}0.476 & 0.100 & \textbf{0.238} & \textbf{0.238} & 0.095 & \cellcolor{blue!22!white}0.571 & \textbf{0.190} & \cellcolor{blue!32!white}0.667 & \textbf{0.143}\\
 &
   &
  P & \cellcolor{blue!32!white}1.000 & \cellcolor{blue!10!white}0.600 & 0.500 & 0.286 & \cellcolor{blue!10!white}0.625   & \cellcolor{blue!32!white}1.000 & \cellcolor{blue!32!white}1.000 & \cellcolor{blue!32!white}1.000 & \cellcolor{blue!32!white}1.000    & \cellcolor{blue!22!white}0.667 & \cellcolor{blue!32!white}1.000  \\
 &
   &
  S &\cellcolor{blue!32!white}1.000 & \cellcolor{blue!10!white}0.999 & \cellcolor{blue!22!white}0.999 & \cellcolor{blue!32!white}1.000 & \cellcolor{blue!32!white}1.000   & \cellcolor{blue!32!white}1.000 & \cellcolor{blue!32!white}1.000 & \cellcolor{blue!32!white}1.000 & \cellcolor{blue!32!white}1.000  & \cellcolor{blue!32!white}0.999 & \cellcolor{blue!32!white}1.000\\
 &
   &
  F1 &
  0.174 & \cellcolor{blue!22!white}0.500 & \cellcolor{blue!22!white}0.488 & 0.148 & \cellcolor{blue!10!white}0.345          & \cellcolor{blue!10!white}0.385 & 0.174 & \cellcolor{blue!32!white}0.727 & \textbf{0.320} & \cellcolor{blue!32!white}0.667 & \textbf{0.250} \\     
 &
   &
  MCC &
  0.308 & \cellcolor{blue!22!white}0.506 & \cellcolor{blue!22!white}0.487 & 0.168 & \textbf{0.385} & \cellcolor{blue!22!white}0.488 & 0.308 & \cellcolor{blue!32!white}0.756 & \cellcolor{blue!10!white}0.436          & \cellcolor{blue!32!white}0.666 & \textbf{0.378}\\
 &
  \multirow{-6}{*}{50} &
  AUC &0.548 & \cellcolor{blue!22!white}0.714 & \cellcolor{blue!22!white}0.738 & 0.550 & \cellcolor{blue!10!white}0.619          & \cellcolor{blue!10!white}0.619 & 0.548 & \cellcolor{blue!32!white}0.786 & \cellcolor{blue!10!white}0.595          & \cellcolor{blue!32!white}0.833 & \textbf{0.571}\\\cmidrule(lr){2-14}
 &
   &
  R &
 0.150 & \cellcolor{blue!22!white}0.476 & \cellcolor{blue!32!white}0.619 & 0.048 & \textbf{0.190} & 0.000 & \cellcolor{blue!32!white}0.619 & \cellcolor{blue!22!white}0.476 & \cellcolor{blue!10!white}0.286          & \cellcolor{blue!22!white}0.476 & \cellcolor{blue!10!white}0.250\\
 &
   &
  P &\cellcolor{blue!32!white}1.000 & \cellcolor{blue!22!white}0.833 & \cellcolor{blue!10!white}0.650 & \cellcolor{blue!32!white}1.000 & \cellcolor{blue!32!white}1.000   & 0.000 & \cellcolor{blue!22!white}0.867 & \cellcolor{blue!32!white}1.000 & \cellcolor{blue!32!white}1.000          & \cellcolor{blue!22!white}0.833 & \cellcolor{blue!32!white}1.000  \\
 &
   &
  S & \cellcolor{blue!32!white}1.000 & \cellcolor{blue!32!white}1.000 & \cellcolor{blue!32!white}0.999 & \cellcolor{blue!32!white}1.000 & \cellcolor{blue!32!white}1.000          & \cellcolor{blue!32!white}1.000 & \cellcolor{blue!32!white}1.000 & \cellcolor{blue!32!white}1.000 & \cellcolor{blue!32!white}1.000          & \cellcolor{blue!32!white}1.000 & \cellcolor{blue!32!white}1.000\\
 &
   &
  F1 &
 0.261 & \cellcolor{blue!22!white}0.606 & \cellcolor{blue!22!white}0.634 & 0.091 & \textbf{0.320} & 0.000 & \cellcolor{blue!32!white}0.722 & \cellcolor{blue!22!white}0.645 & \cellcolor{blue!10!white}0.444          & \cellcolor{blue!22!white}0.606 & \cellcolor{blue!10!white}0.400 \\
 &
   &
  MCC &
 0.387 & \cellcolor{blue!22!white}0.629 & \cellcolor{blue!22!white}0.634 & 0.218 & \textbf{0.436} & 0.000 & \cellcolor{blue!32!white}0.732 & \cellcolor{blue!32!white}0.690 & \cellcolor{blue!10!white}0.534          & \cellcolor{blue!22!white}0.629 & \cellcolor{blue!10!white}0.500 \\
\multirow{-18}{*}{Huawei} &
  \multirow{-6}{*}{100} &
  AUC &
0.575 & \cellcolor{blue!22!white}0.738 & \cellcolor{blue!32!white}0.809 & 0.524 & \textbf{0.595} & 0.500 & \cellcolor{blue!32!white}0.809 & \cellcolor{blue!22!white}0.738 & \cellcolor{blue!10!white}0.643          & \cellcolor{blue!22!white}0.738 & \cellcolor{blue!10!white}0.625 
  \\ \bottomrule
\end{tabular}
